LaBraM at Scale: Scaling Data and Models for EEG Pretraining

LaBraM, an early EEG foundation model, demonstrated that large-scale EEG pretraining can yield strong representations for diverse downstream tasks. Building on this foundation, we expand pretraining data and model capacity while retaining its core encoder and objective. We train ten encoders with 5.8 million to 1.97 billion parameters on three EEG collections spanning 25,067 to 79,910 hours, adapting signal preparation and training to heterogeneous recordings. Across 23 tasks, Atom-L* reaches 59.05% mean balanced accuracy at its best evaluated full fine-tuning (Full-FT) checkpoint, 3.61 percentage points above the strongest baseline EEG foundation model. Quark-G leads linear probing (LP) at 54.33%, a 1.24-point margin. Both also lead average task rank. At the last evaluated checkpoints, larger encoders improve Full-FT more consistently than LP, and stronger LP does not guarantee stronger Full-FT. Preserving patch structure improves LP over average pooling. Data-fraction experiments suggest capacity-dependent saturation, while checkpoint trajectories show that downstream performance can decline as pretraining loss falls. Joint classification with a shared Qwen3 readout reaches 50.50% with Molecule-H and Qwen3-8B; increasing language-model size provides no consistent gain. These results demonstrate the value of scaling LaBraM and the importance of matching pretraining scale to downstream adaptation.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.32\textwidth}>{\raggedright\arraybackslash}p{0.32\textwidth}*{3}{>{\raggedleft\arraybackslash}p{0.10\textwidth}}@{}}
\caption{Pretraining datasets, source links, and recording hours used in each collection.}\label{tab:pretraining-inventory}\\
\toprule
Dataset or accession & Source & Quark (h) & Atom (h) & Molecule (h) \\
\midrule
\endfirsthead
\caption[]{Pretraining datasets, sources, and recording hours (continued).}\\
\toprule
Dataset or accession & Source & Quark (h) & Atom (h) & Molecule (h) \\
\midrule
\endhead
\midrule
\multicolumn{5}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{5}{@{}l}{\rule{0pt}{14pt}\textbf{Named datasets and other repositories}}\\*
Alljoined & \href{https://huggingface.co/datasets/Alljoined/Alljoined-1.6M}{Data}; \cite{datasetf59c61126677} & 370.96 & -- & 461.03 \\
BCI-\allowbreak{}IV-\allowbreak{}2a & \href{https://www.bbci.de/competition/iv/}{Data}; \cite{dataset31613ebabb7c} & -- & 7.82 & 18.23 \\
BCIC2020\_\allowbreak{}3 & \href{https://osf.io/pq7vb/}{Data}; \cite{datasete2d21212d5dd} & -- & 5.00 & 5.00 \\
CHB-\allowbreak{}MIT & \href{https://physionet.org/content/chbmit/1.0.0/}{Data}; \cite{dataset9411f28d9da7} & -- & 991.45 & 1,963.72 \\
EEGMAT & \href{https://physionet.org/content/eegmat/1.0.0/}{Data}; \cite{dataset8e30c5b3be7e} & -- & 1.44 & 2.37 \\
EEGMMIDB & \href{https://physionet.org/content/eegmmidb/1.0.0/}{Data}; \cite{dataset9fd56b6bf574} & -- & 16.14 & 22.52 \\
EEGWorkload & \href{https://physionet.org/content/eegmat/1.0.0/}{Data 1}; \href{https://arxiv.org/html/2409.00101}{Data 2}; \cite{dataset8e30c5b3be7e}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 1.68 & -- \\
FACED & \href{https://www.synapse.org/Synapse:syn50614194}{Data}; \cite{dataset84a6347989cf} & -- & 17.01 & 30.33 \\
figshare\_\allowbreak{}12636731 & \href{https://kilthub.cmu.edu/articles/dataset/Ultra_high-density_EEG_recording_of_interictal_migraine_and_controls_sensory_and_rest/12636731}{Data}; \cite{datasete7b31b2d81c9} & -- & 3.53 & 20.56 \\
figshare\_\allowbreak{}13067018 & \href{https://su.figshare.com/articles/dataset/Open_data_The_early_but_not_the_late_neural_correlate_of_auditory_awareness_reflects_lateralized_experiences/13067018}{Data} & -- & 17.96 & 14.79 \\
figshare\_\allowbreak{}14709420 & \href{https://uvaauas.figshare.com/articles/dataset/Raw_EEG_dataset_for_manuscript_Preserved_sensory_processing_but_hampered_conflict_detection_when_stimulus_input_is_task-irrelevant/14709420}{Data}; \cite{dataset613c99195a0a} & -- & 103.91 & 80.45 \\
figshare\_\allowbreak{}14891607 & \href{https://su.figshare.com/articles/dataset/Open_data_Electrophysiological_correlates_of_in-vivo_and_virtual_reality_therapy_in_spider_phobia/14891607}{Data}; \cite{datasetf0d64df54da7} & -- & 20.54 & 20.45 \\
figshare\_\allowbreak{}16840351 & \href{https://orda.shef.ac.uk/articles/dataset/EEG_Data_for_Electrophysiological_signatures_of_brain_aging_in_autism_spectrum_disorder_/16840351}{Data}; \cite{datasetae77de056e9c} & -- & 0.22 & 2.49 \\
figshare\_\allowbreak{}21644429 & \href{https://figshare.com/articles/dataset/EEG_Dataset_for_Immediate_effects_of_short-term_meditation_on_sensorimotor_rhythm-based_brain_computer_interface_performance_/21644429}{Data}; \cite{dataset7fc3c3e946eb} & -- & 1.34 & 76.45 \\
figshare\_\allowbreak{}22647313 & \href{https://figshare.com/articles/dataset/SIS-during-natural-dialogue-Data/22647313}{Data}; \cite{dataset3fa6a6832670} & -- & 10.01 & 10.70 \\
figshare\_\allowbreak{}23641092 & \href{https://figshare.com/articles/software/Code_for_An_open_dataset_for_human_SSVEPs_in_the_frequency_range_of_1-60_Hz_/23641092}{Code}; \cite{datasetcf8d57f465b6}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 0.08 & 0.02 \\
figshare\_\allowbreak{}23677098 & \href{https://kilthub.cmu.edu/articles/dataset/EEG-BCI_Dataset_for_Motor_Imagery_and_Overt_Spatial_Attention_EEG-BCI_Control/23677098}{Data}; \cite{dataset727e59cc1b96} & -- & 43.45 & 31.55 \\
figshare\_\allowbreak{}24485689 & \href{https://springernature.figshare.com/articles/dataset/EEGET-ALS_Dataset/24485689}{Data} & -- & 63.87 & 66.04 \\
figshare\_\allowbreak{}24631257 & \href{https://data.dtu.dk/articles/dataset/dual-EEG_and_behavioural_data/24631257}{Data} & -- & 5.29 & 14.37 \\
figshare\_\allowbreak{}24760827 & \href{https://figshare.com/articles/dataset/An_EEG_Dataset_of_Neural_Signatures_in_a_Competitive_Two-Player_Game_Encouraging_Deceptive_Behavior/24760827}{Data}; \cite{dataset89e2495b2709} & -- & 61.88 & 48.97 \\
figshare\_\allowbreak{}25360300 & \href{https://kilthub.cmu.edu/articles/dataset/EEG-BCI_Dataset_for_Continuous_Tracking_using_Deep_Learning-based_Decoding_for_Non-invasive_Brain-Computer_Interface_/25360300}{Data}; \cite{datasetaadaaa700875} & -- & 75.69 & 176.46 \\
figshare\_\allowbreak{}25583334 & \href{https://figshare.com/articles/dataset/tFUS-EEG-BCI_mVEP_Speller_Dataset_for_Transcranial_Focused_Ultrasound_to_V5_Enhances_Human_Visual_Motion_Brain-Computer_Interface_by_Modulating_Feature-Based_Attention_/25583334}{Data}; \cite{datasetd2a779399094} & -- & 4.80 & 12.67 \\
figshare\_\allowbreak{}26943565 & \href{https://figshare.com/articles/dataset/EEGET-RSOD/26943565}{Data} & -- & 47.64 & 46.70 \\
figshare\_\allowbreak{}28408334 & \href{https://data.dtu.dk/articles/dataset/Task-dependent_Modulation_Masking_of_4_Hz_Envelope_Following_Responses_10_1162_jocn_a_02309_-_DATA_-_EEG_and_psychoacoustics/28408334}{Data}; \cite{dataseta3fb16df8215} & -- & 41.34 & 24.41 \\
figshare\_\allowbreak{}28452131 & \href{https://kilthub.cmu.edu/articles/dataset/EEG-BCI_Dataset_for_Continuous_Reaching_and_Grasping_with_a_BCI_Controlled_Robotic_Arm_in_Healthy_and_Stroke-Affected_Individuals_/28452131}{Data}; \cite{dataset54e25a246da9} & -- & 55.98 & 37.59 \\
figshare\_\allowbreak{}28831730 & \href{https://figshare.com/articles/dataset/A_Multi-Paradigm_EEG_Dataset_for_Studying_Upper_Limb_Rehabilitation_Exercises_Raw_EEG_Dataset/28831730}{Data}; \cite{dataset75126f2b4a40} & -- & 30.34 & 30.88 \\
figshare\_\allowbreak{}29264621 & \href{https://kilthub.cmu.edu/articles/dataset/EEG-fMRI_Dataset_for_A_Whole-Brain_EEG-Informed_fMRI_Analysis_Across_Multiple_Motor_Conditions/29264621}{Data}; \cite{datasetfd1423d63396} & -- & 13.14 & 13.12 \\
figshare\_\allowbreak{}29902325 & \href{https://figshare.com/articles/dataset/Familiarization_with_Unknown_Music_EEG_Dataset/29902325}{Data}; \cite{datasetcbf4fc32f78f} & -- & 5.23 & 7.14 \\
figshare\_\allowbreak{}5418967 & \href{https://su.figshare.com/articles/dataset/Open_data_for_Eklund_R_Wiens_S_2018_Visual_Awareness_Negativity_is_an_early_neural_correlate_of_awareness_A_preregistered_study_with_two_Gabor_sizes_Cognitive_Affective_Behavioral_Neuroscience_doi_10_3758_s13415-018-0562-z/5418967}{Data}; \cite{dataset5b685b761222} & -- & 34.58 & 32.00 \\
figshare\_\allowbreak{}5616304 & \href{https://su.figshare.com/articles/dataset/Open_data_Cascade_and_no-repetition_rules_are_comparable_controls_for_the_auditory_frequency_mismatch_negativity_in_oddball_tasks/5616304}{Data}; \cite{dataset8908542c0582} & -- & 28.87 & 27.70 \\
figshare\_\allowbreak{}6427334 & \href{https://figshare.com/articles/dataset/Multi-channel_EEG_recordings_during_a_sustained-attention_driving_task/6427334}{Data}; \cite{datasete3dfc461b1a6} & -- & 11.20 & 80.00 \\
figshare\_\allowbreak{}7016369 & \href{https://su.figshare.com/articles/dataset/Open_data_Frequency_mismatch_negativity_and_visual_load/7016369}{Data}; \cite{datasetc3fb330e552a} & -- & 23.45 & 19.44 \\
figshare\_\allowbreak{}7658315 & \href{https://su.figshare.com/articles/dataset/Open_data_Data_on_the_auditory_duration_mismatch_negativity_for_different_sound_pressure_levels_and_visual_perceptual_loads/7658315}{Data}; \cite{dataset5e5c8a242da6,datasete530af0c2ed8} & -- & 75.03 & 59.11 \\
self-\allowbreak{}collected dataset &  & 27.74 & 27.74 & 21.67 \\
HMC & \href{https://physionet.org/content/hmc-sleep-staging/}{Data}; \cite{dataset8c058cac92db} & 740.88 & 17.35 & 1,141.80 \\
I-\allowbreak{}CARE & \href{https://physionet.org/content/i-care/}{Data}; \cite{dataset1a320341e502} & -- & 1,657.46 & 28,583.16 \\
ISRUC\_\allowbreak{}S3 & \href{https://sleeptight.isr.uc.pt/?page_id=48}{Data}; \cite{datasetc1777412f8f9} & -- & 23.89 & 74.07 \\
mendeley\_\allowbreak{}j2v7btchdy & \href{https://data.mendeley.com/datasets/j2v7btchdy/1}{Data} & -- & 2.96 & 2.98 \\
mendeley\_\allowbreak{}yj52xrfgtz & \href{https://data.mendeley.com/datasets/yj52xrfgtz/1}{Data} & -- & 5.99 & 5.47 \\
MOABB\_\allowbreak{}AlexMI & \href{https://doi.org/10.5281/zenodo.806022}{Data}; \cite{datasete67745399752} & -- & 0.54 & 1.10 \\
MOABB\_\allowbreak{}BI2014a & \href{https://doi.org/10.5281/zenodo.3266223}{Data}; \cite{dataset2d730f8da18b} & -- & 7.47 & 11.87 \\
MOABB\_\allowbreak{}BNCI2014\_\allowbreak{}004 & \href{https://www.bbci.de/competition/iv/desc_2b.pdf}{Data}; \cite{dataset7bfedb4fc2ee} & -- & 14.48 & 26.26 \\
MOABB\_\allowbreak{}BNCI2014\_\allowbreak{}008 & \cite{dataset437643ba5a07} & -- & 1.49 & 3.02 \\
MOABB\_\allowbreak{}BNCI2014\_\allowbreak{}009 & \cite{dataset77de2ab9b599} & -- & 0.93 & 1.60 \\
MOABB\_\allowbreak{}BNCI2015\_\allowbreak{}001 & \cite{dataseta69bd6eab580} & -- & 11.29 & 16.68 \\
MOABB\_\allowbreak{}BNCI2015\_\allowbreak{}003 & \cite{datasetf46889fdcb37} & -- & 0.55 & 0.80 \\
MOABB\_\allowbreak{}BNCI2015\_\allowbreak{}004 & \cite{dataset459a00aabf34} & -- & 7.74 & 13.75 \\
MOABB\_\allowbreak{}Cho2017 & \cite{dataset4cd4b08a3860} & -- & 12.60 & 19.99 \\
MOABB\_\allowbreak{}Dreyer2023 & \cite{dataset5b74fe05a0a0} & -- & 16.29 & 61.96 \\
MOABB\_\allowbreak{}EPFLP300 & \cite{dataset0250a09772b5} & -- & 1.40 & 3.00 \\
MOABB\_\allowbreak{}Lee2019\_\allowbreak{}MI & \cite{datasetc10d7e4f1d1a} & -- & 5.59 & 42.62 \\
MOABB\_\allowbreak{}Lee2019\_\allowbreak{}SSVEP & \cite{datasetc10d7e4f1d1a} & -- & 4.53 & 40.24 \\
MOABB\_\allowbreak{}Liu2024 & \cite{datasetbcf472c72eee} & -- & 2.67 & 4.44 \\
MOABB\_\allowbreak{}MAMEM1 & \href{https://figshare.com/articles/dataset/2068677}{Data}; \cite{dataset42cc4c15b8cb} & -- & 5.50 & 5.68 \\
MOABB\_\allowbreak{}MAMEM2 & \href{https://figshare.com/articles/dataset/3153409}{Data}; \cite{dataset42cc4c15b8cb} & -- & 2.74 & 4.97 \\
MOABB\_\allowbreak{}MAMEM3 & \href{https://figshare.com/articles/dataset/3413851}{Data}; \cite{dataset42cc4c15b8cb} & -- & 2.35 & 4.59 \\
MOABB\_\allowbreak{}Nakanishi2015 & \cite{datasete677de29085e} & -- & 1.18 & 2.12 \\
MOABB\_\allowbreak{}Ofner2017 & \cite{datasetd2f1719e394a} & -- & 8.00 & 26.93 \\
MOABB\_\allowbreak{}Schirrmeister2017 & \cite{dataset970edf07406c} & -- & 16.20 & 28.65 \\
MOABB\_\allowbreak{}Shin2017A & \cite{dataseta191b7599df0} & -- & 8.43 & 14.55 \\
MOABB\_\allowbreak{}Wang2016 & \cite{dataset8681177348cb} & -- & 8.49 & 14.50 \\
MOABB\_\allowbreak{}Weibo2014 & \cite{datasetb9268a8a639a} & -- & 7.79 & -- \\
Mumtaz2016-\allowbreak{}MDD & \href{https://figshare.com/articles/dataset/EEG_Data_New/4244171}{Data}; \cite{dataset7fa2860b023d} & -- & 12.86 & 32.62 \\
NeuroLM/\allowbreak{}confidence-\allowbreak{}figure & \cite{datasetfb0560ee8005}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 25.60 & 25.24 \\
NeuroLM\_\allowbreak{}smallsets/\allowbreak{}angersurprise & \cite{dataset7deedf9eb79a}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 44.46 & 40.12 \\
NeuroLM\_\allowbreak{}smallsets/\allowbreak{}bcicompetitioniv1 & \href{https://www.bbci.de/competition/iv/desc_1.html}{Data}; \cite{dataset44bf19108281} & -- & 8.19 & 8.21 \\
NeuroLM\_\allowbreak{}smallsets/\allowbreak{}confidence-\allowbreak{}text & \cite{datasetf123261fc129}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 46.48 & 43.28 \\
NeuroLM\_\allowbreak{}smallsets/\allowbreak{}emobrain & \cite{datasetd636d5a94bce} & -- & 4.91 & 3.27 \\
NeuroLM\_\allowbreak{}smallsets/\allowbreak{}grasplifteeg & \cite{dataset256221bdac1c} & -- & 11.22 & 11.74 \\
NeuroLM\_\allowbreak{}smallsets/\allowbreak{}inriabcichallenge & \href{https://www.kaggle.com/competitions/inria-bci-challenge}{Data}; \cite{datasetcc3a039fce35} & -- & 29.67 & 29.98 \\
NeuroLM\_\allowbreak{}smallsets/\allowbreak{}luoshuaiart & \cite{datasetdd12a97b9dbb}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 23.76 & 22.63 \\
NeuroLM\_\allowbreak{}smallsets/\allowbreak{}raweegdata & \href{https://doi.org/10.18738/T8/SS2NHB}{Data}; \cite{dataset233ec6f7dff9} & -- & 34.19 & 33.42 \\
NeuroLM\_\allowbreak{}smallsets/\allowbreak{}restingstate & \href{https://doi.org/10.18738/T8/EG0LJI}{Data}; \cite{dataset2bdf87b673e7} & -- & 2.96 & 3.03 \\
NeuroLM\_\allowbreak{}smallsets/\allowbreak{}spisrestingstate & \href{https://github.com/mastaneht/SPIS-Resting-State-Dataset}{Data}; \cite{datasetaa2ba6f5ee50} & -- & 0.80 & 0.84 \\
OSF\_\allowbreak{}4fpru & \href{https://osf.io/4fpru/}{Data}; \cite{datasetf3d1bf5bc9a2} & -- & 0.76 & 0.76 \\
OSF\_\allowbreak{}epu3r & \href{https://osf.io/epu3r/}{Data}; \cite{dataset6238349f9892} & -- & 62.44 & -- \\
OSF\_\allowbreak{}q3u7j & \href{https://osf.io/q3u7j/}{Data}; \cite{datasetee399ccbd0c1} & -- & 4.90 & 28.70 \\
SEED & \href{https://bcmi.sjtu.edu.cn/home/seed/seed.html}{Data}; \cite{dataset0678103fbd8b} & 15.52 & 8.84 & -- \\
SEED-\allowbreak{}DV & \href{https://bcmi.sjtu.edu.cn/home/eeg2video/}{Data}; \cite{datasetd1d5cea0ad8c} & -- & 21.23 & -- \\
SEED-\allowbreak{}IV & \href{https://bcmi.sjtu.edu.cn/home/seed/seed-iv.html}{Data}; \cite{dataset74f7ed3a6339} & 18.17 & 8.94 & 18.17 \\
SEED-\allowbreak{}SD & \href{https://bcmi.sjtu.edu.cn/home/seed/seed-SD.html}{Data}; \cite{dataset77f5b2620f7b} & -- & 200.58 & -- \\
SEED-\allowbreak{}V & \href{https://bcmi.sjtu.edu.cn/home/seed/seed-v.html}{Data}; \cite{dataset099fab2a0498} & 13.48 & 8.93 & 13.44 \\
SEED-\allowbreak{}VIG & \href{https://bcmi.sjtu.edu.cn/home/seed/seed-vig.html}{Data}; \cite{dataset102960a0054b} & -- & 45.23 & -- \\
SEED-\allowbreak{}VII & \href{https://bcmi.sjtu.edu.cn/home/seed/seed-vii.html}{Data}; \cite{datasetd169eca259ba} & 43.26 & 8.85 & 43.26 \\
SEED\_\allowbreak{}FRA & \href{https://bcmi.sjtu.edu.cn/home/seed/seed-FRA.html}{Data}; \cite{dataset69ecc252b030} & -- & 25.46 & 15.86 \\
SEED\_\allowbreak{}GER & \href{https://bcmi.sjtu.edu.cn/home/seed/seed-GER.html}{Data}; \cite{dataset69ecc252b030} & -- & 25.99 & 13.80 \\
SEED\_\allowbreak{}OIL & Unresolved & -- & 23.99 & 14.77 \\
SHU\_\allowbreak{}MI & \href{https://doi.org/10.7910/DVN/7CKTSW}{Data}; \cite{datasetf71ad7f65b6d} & -- & 9.03 & -- \\
Siena & \href{https://physionet.org/content/siena-scalp-eeg/1.0.0/}{Data}; \cite{dataset9e1c3b51f393} & -- & 47.53 & 165.57 \\
SparrKULee & \href{https://doi.org/10.48804/K3VSND}{Data}; \cite{datasetb443a72dc69a} & -- & 154.93 & 154.27 \\
THINGS-\allowbreak{}EEG1 & \href{https://openneuro.org/datasets/ds003825}{Data}; \cite{dataset0dfa3df5c863} & -- & 91.73 & 32.99 \\
THINGS-\allowbreak{}EEG2 & \href{https://osf.io/3jk45/}{Data}; \cite{dataset822d9c0bbdd7} & 183.78 & -- & 228.22 \\
TUH & \href{https://isip.piconepress.com/projects/nedc/html/tuh_eeg/}{Data}; \cite{dataset1ee20e82d63f} & 23,653.42 & 22,554.14 & 22,158.28 \\
\multicolumn{5}{@{}l}{\rule{0pt}{14pt}\textbf{OpenNeuro}}\\*
ON\_\allowbreak{}ds001785 & \href{https://openneuro.org/datasets/ds001785}{Data} & -- & 24.21 & 21.65 \\
ON\_\allowbreak{}ds001787 & \href{https://openneuro.org/datasets/ds001787}{Data} & -- & 27.55 & 26.91 \\
ON\_\allowbreak{}ds001810 & \href{https://openneuro.org/datasets/ds001810}{Data} & -- & 181.97 & 3.69 \\
ON\_\allowbreak{}ds001849 & \href{https://openneuro.org/datasets/ds001849}{Data} & -- & 20.56 & 20.46 \\
ON\_\allowbreak{}ds001971 & \href{https://openneuro.org/datasets/ds001971}{Data} & -- & 39.41 & 39.39 \\
ON\_\allowbreak{}ds002034 & \href{https://openneuro.org/datasets/ds002034}{Data}; \cite{dataset14f02b27a3ab} & -- & 35.63 & 35.51 \\
ON\_\allowbreak{}ds002094 & \href{https://openneuro.org/datasets/ds002094}{Data} & -- & 19.53 & 19.28 \\
ON\_\allowbreak{}ds002158 & \href{https://openneuro.org/datasets/ds002158}{Data}; \cite{dataset2256de49cb6b} & -- & 21.01 & 17.08 \\
ON\_\allowbreak{}ds002218 & \href{https://openneuro.org/datasets/ds002218}{Data} & -- & 16.48 & 16.44 \\
ON\_\allowbreak{}ds002336 & \href{https://openneuro.org/datasets/ds002336}{Data}; \cite{dataset03b5fcb26fc0} & -- & 5.73 & 5.70 \\
ON\_\allowbreak{}ds002338 & \href{https://openneuro.org/datasets/ds002338}{Data}; \cite{dataset6a27074688f2}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 8.26 & 8.38 \\
ON\_\allowbreak{}ds002578 & \href{https://openneuro.org/datasets/ds002578}{Data} & -- & 1.45 & 1.45 \\
ON\_\allowbreak{}ds002680 & \href{https://openneuro.org/datasets/ds002680}{Data} & -- & 11.71 & 11.97 \\
ON\_\allowbreak{}ds002691 & \href{https://openneuro.org/datasets/ds002691}{Data} & -- & 3.90 & 3.92 \\
ON\_\allowbreak{}ds002718 & \href{https://openneuro.org/datasets/ds002718}{Data}; \cite{dataset824c1bfab4cc}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 8.23 & 8.24 \\
ON\_\allowbreak{}ds002720 & \href{https://openneuro.org/datasets/ds002720}{Data}; \cite{dataset8eb074c6ef64}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 18.40 & 18.60 \\
ON\_\allowbreak{}ds002721 & \href{https://openneuro.org/datasets/ds002721}{Data}; \cite{datasetd299b49c6326}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 26.01 & 26.19 \\
ON\_\allowbreak{}ds002722 & \href{https://openneuro.org/datasets/ds002722}{Data}; \cite{dataset8eb074c6ef64}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 22.75 & 22.86 \\
ON\_\allowbreak{}ds002723 & \href{https://openneuro.org/datasets/ds002723}{Data}; \cite{dataset44f700410c06}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 10.40 & 10.46 \\
ON\_\allowbreak{}ds002724 & \href{https://openneuro.org/datasets/ds002724}{Data}; \cite{dataset8eb074c6ef64}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 28.49 & 28.57 \\
ON\_\allowbreak{}ds002725 & \href{https://openneuro.org/datasets/ds002725}{Data}; \cite{dataset0b0d843e0656}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 22.41 & 22.34 \\
ON\_\allowbreak{}ds002778 & \href{https://openneuro.org/datasets/ds002778}{Data}; \cite{dataset0b04146707ad} & -- & 2.44 & 2.51 \\
ON\_\allowbreak{}ds002791+\allowbreak{}ds003420 & \href{https://openneuro.org/datasets/ds002791}{Data 1}; \href{https://openneuro.org/datasets/ds003420}{Data 2} & -- & 13.41 & 13.13 \\
ON\_\allowbreak{}ds002814 & \href{https://openneuro.org/datasets/ds002814}{Data} & -- & 19.01 & 18.86 \\
ON\_\allowbreak{}ds002833+\allowbreak{}ds003421 & \href{https://openneuro.org/datasets/ds002833}{Data 1}; \href{https://openneuro.org/datasets/ds003421}{Data 2} & -- & 11.63 & 11.49 \\
ON\_\allowbreak{}ds003004 & \href{https://openneuro.org/datasets/ds003004}{Data}; \cite{dataset64f0513ef32d}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 28.96 & 28.99 \\
ON\_\allowbreak{}ds003039 & \href{https://openneuro.org/datasets/ds003039}{Data}; \cite{datasetc5f3d291fa11}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 13.68 & 13.69 \\
ON\_\allowbreak{}ds003061 & \href{https://openneuro.org/datasets/ds003061}{Data} & -- & 4.21 & 4.23 \\
ON\_\allowbreak{}ds003190 & \href{https://openneuro.org/datasets/ds003190}{Data} & -- & 39.12 & 39.12 \\
ON\_\allowbreak{}ds003194 & \href{https://openneuro.org/datasets/ds003194}{Data} & -- & 7.09 & 7.14 \\
ON\_\allowbreak{}ds003195 & \href{https://openneuro.org/datasets/ds003195}{Data} & -- & 4.59 & 4.63 \\
ON\_\allowbreak{}ds003458 & \href{https://openneuro.org/datasets/ds003458}{Data} & -- & 5.90 & 5.34 \\
ON\_\allowbreak{}ds003474 & \href{https://openneuro.org/datasets/ds003474}{Data}; \cite{dataset3da2ed3751f3}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 36.40 & 17.17 \\
ON\_\allowbreak{}ds003478 & \href{https://openneuro.org/datasets/ds003478}{Data} & -- & 22.91 & 13.11 \\
ON\_\allowbreak{}ds003490 & \href{https://openneuro.org/datasets/ds003490}{Data} & -- & 12.64 & 12.24 \\
ON\_\allowbreak{}ds003506 & \href{https://openneuro.org/datasets/ds003506}{Data}; \cite{dataset056516d5570a}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 20.59 & 17.11 \\
ON\_\allowbreak{}ds003509 & \href{https://openneuro.org/datasets/ds003509}{Data}; \cite{datasetb18c3210ca18}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 48.41 & 45.98 \\
ON\_\allowbreak{}ds003516 & \href{https://openneuro.org/datasets/ds003516}{Data}; \cite{dataset6734425175eb}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 13.54 & 13.52 \\
ON\_\allowbreak{}ds003517 & \href{https://openneuro.org/datasets/ds003517}{Data}; \cite{dataset1ad4504e0336} & -- & 12.95 & 12.90 \\
ON\_\allowbreak{}ds003518 & \href{https://openneuro.org/datasets/ds003518}{Data}; \cite{dataset0305bdfb38c2}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 86.40 & 83.26 \\
ON\_\allowbreak{}ds003519 & \href{https://openneuro.org/datasets/ds003519}{Data}; \cite{dataset1da091aa543b}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 12.88 & 12.87 \\
ON\_\allowbreak{}ds003522 & \href{https://openneuro.org/datasets/ds003522}{Data}; \cite{dataset478fc72e6240}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 33.49 & 30.35 \\
ON\_\allowbreak{}ds003523 & \href{https://openneuro.org/datasets/ds003523}{Data}; \cite{dataset1da091aa543b}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 48.80 & 42.13 \\
ON\_\allowbreak{}ds003555 & \href{https://openneuro.org/datasets/ds003555}{Data} & -- & 104.72 & 85.96 \\
ON\_\allowbreak{}ds003570 & \href{https://openneuro.org/datasets/ds003570}{Data}; \cite{datasetd7729fd5ee5e} & -- & 18.30 & 14.42 \\
ON\_\allowbreak{}ds003574 & \href{https://openneuro.org/datasets/ds003574}{Data} & -- & 24.92 & 24.82 \\
ON\_\allowbreak{}ds003602 & \href{https://openneuro.org/datasets/ds003602}{Data} & -- & 147.94 & 148.74 \\
ON\_\allowbreak{}ds003620 & \href{https://openneuro.org/datasets/ds003620}{Data}; \cite{dataset564638ef0476}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 284.66 & -- \\
ON\_\allowbreak{}ds003626 & \href{https://openneuro.org/datasets/ds003626}{Data}; \cite{dataset34d693886c9e}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 12.91 & 12.94 \\
ON\_\allowbreak{}ds003638 & \href{https://openneuro.org/datasets/ds003638}{Data} & -- & 40.50 & 38.98 \\
ON\_\allowbreak{}ds003655 & \href{https://openneuro.org/datasets/ds003655}{Data} & -- & 77.80 & 77.93 \\
ON\_\allowbreak{}ds003670 & \href{https://openneuro.org/datasets/ds003670}{Data} & -- & 72.66 & 16.38 \\
ON\_\allowbreak{}ds003690 & \href{https://openneuro.org/datasets/ds003690}{Data}; \cite{dataset3d6f4636b66f}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 28.30 & 27.82 \\
ON\_\allowbreak{}ds003702 & \href{https://openneuro.org/datasets/ds003702}{Data}; \cite{dataset78d0cbfa1b68}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 40.38 & \textless{}0.01 \\
ON\_\allowbreak{}ds003710 & \href{https://openneuro.org/datasets/ds003710}{Data}; \cite{dataset654cea0ff044}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 9.09 & 9.09 \\
ON\_\allowbreak{}ds003739 & \href{https://openneuro.org/datasets/ds003739}{Data}; \cite{dataset9ea06fcd5b2f}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 20.38 & 20.11 \\
ON\_\allowbreak{}ds003751 & \href{https://openneuro.org/datasets/ds003751}{Data} & -- & 4.59 & 3.92 \\
ON\_\allowbreak{}ds003753 & \href{https://openneuro.org/datasets/ds003753}{Data} & -- & 10.06 & 9.09 \\
ON\_\allowbreak{}ds003766 & \href{https://openneuro.org/datasets/ds003766}{Data}; \cite{datasetdc07b10c2356} & -- & 73.40 & 40.51 \\
ON\_\allowbreak{}ds003768 & \href{https://openneuro.org/datasets/ds003768}{Data} & -- & 59.87 & 58.13 \\
ON\_\allowbreak{}ds003774 & \href{https://openneuro.org/datasets/ds003774}{Data} & -- & 19.32 & 7.88 \\
ON\_\allowbreak{}ds003775 & \href{https://openneuro.org/datasets/ds003775}{Data}; \cite{dataset1ab974d088ea}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 10.13 & 10.13 \\
ON\_\allowbreak{}ds003800 & \href{https://openneuro.org/datasets/ds003800}{Data} & -- & 0.74 & 0.77 \\
ON\_\allowbreak{}ds003801 & \href{https://openneuro.org/datasets/ds003801}{Data} & -- & 13.68 & 13.61 \\
ON\_\allowbreak{}ds003810 & \href{https://openneuro.org/datasets/ds003810}{Data} & -- & 5.10 & 5.20 \\
ON\_\allowbreak{}ds003822 & \href{https://openneuro.org/datasets/ds003822}{Data} & -- & 12.83 & 12.39 \\
ON\_\allowbreak{}ds003846 & \href{https://openneuro.org/datasets/ds003846}{Data}; \cite{dataseta3e874484260}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 22.64 & 18.96 \\
ON\_\allowbreak{}ds003885 & \href{https://openneuro.org/datasets/ds003885}{Data}; \cite{dataset9ff49b5452c3} & -- & 53.89 & 24.96 \\
ON\_\allowbreak{}ds003887 & \href{https://openneuro.org/datasets/ds003887}{Data} & -- & 53.54 & 23.61 \\
ON\_\allowbreak{}ds003969 & \href{https://openneuro.org/datasets/ds003969}{Data}; \cite{dataset67d2c25308a8}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 66.13 & 65.05 \\
ON\_\allowbreak{}ds003987 & \href{https://openneuro.org/datasets/ds003987}{Data} & -- & 51.98 & 51.04 \\
ON\_\allowbreak{}ds004000 & \href{https://openneuro.org/datasets/ds004000}{Data} & -- & 11.97 & 12.31 \\
ON\_\allowbreak{}ds004010 & \href{https://openneuro.org/datasets/ds004010}{Data}; \cite{datasetddf185d460f0}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 26.41 & 26.35 \\
ON\_\allowbreak{}ds004017 & \href{https://openneuro.org/datasets/ds004017}{Data} & -- & 23.28 & 10.73 \\
ON\_\allowbreak{}ds004018 & \href{https://openneuro.org/datasets/ds004018}{Data}; \cite{dataset6b76c6c3154d}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 0.79 & 0.79 \\
ON\_\allowbreak{}ds004019 & \href{https://openneuro.org/datasets/ds004019}{Data} & -- & 19.01 & 18.62 \\
ON\_\allowbreak{}ds004022 & \href{https://openneuro.org/datasets/ds004022}{Data} & -- & 4.66 & 4.70 \\
ON\_\allowbreak{}ds004024 & \href{https://openneuro.org/datasets/ds004024}{Data} & -- & 53.90 & 54.20 \\
ON\_\allowbreak{}ds004040 & \href{https://openneuro.org/datasets/ds004040}{Data} & -- & 25.52 & 9.73 \\
ON\_\allowbreak{}ds004043 & \href{https://openneuro.org/datasets/ds004043}{Data}; \cite{dataset6d34b042ef11}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 36.41 & 16.38 \\
ON\_\allowbreak{}ds004067 & \href{https://openneuro.org/datasets/ds004067}{Data} & -- & 58.77 & 46.24 \\
ON\_\allowbreak{}ds004075 & \href{https://openneuro.org/datasets/ds004075}{Data} & -- & 12.39 & 12.54 \\
ON\_\allowbreak{}ds004105 & \href{https://openneuro.org/datasets/ds004105}{Data}; \cite{dataset647cb14bcc08}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 26.13 & 25.40 \\
ON\_\allowbreak{}ds004106 & \href{https://openneuro.org/datasets/ds004106}{Data}; \cite{dataset918384ff0402}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 24.31 & 24.22 \\
ON\_\allowbreak{}ds004118 & \href{https://openneuro.org/datasets/ds004118}{Data}; \cite{dataset13a40231c764}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 65.52 & 65.28 \\
ON\_\allowbreak{}ds004119 & \href{https://openneuro.org/datasets/ds004119}{Data}; \cite{dataset918384ff0402}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 19.52 & 19.32 \\
ON\_\allowbreak{}ds004120 & \href{https://openneuro.org/datasets/ds004120}{Data}; \cite{dataset13a40231c764}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 132.93 & 127.86 \\
ON\_\allowbreak{}ds004121 & \href{https://openneuro.org/datasets/ds004121}{Data}; \cite{dataset13a40231c764}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 31.03 & 28.15 \\
ON\_\allowbreak{}ds004122 & \href{https://openneuro.org/datasets/ds004122}{Data}; \cite{dataset13a40231c764}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 45.86 & 37.83 \\
ON\_\allowbreak{}ds004123 & \href{https://openneuro.org/datasets/ds004123}{Data}; \cite{dataset13a40231c764}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 23.09 & 22.29 \\
ON\_\allowbreak{}ds004147 & \href{https://openneuro.org/datasets/ds004147}{Data}; \cite{datasetdbcb375a06a9}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 9.59 & 9.57 \\
ON\_\allowbreak{}ds004148 & \href{https://openneuro.org/datasets/ds004148}{Data} & -- & 118.44 & 74.98 \\
ON\_\allowbreak{}ds004151 & \href{https://openneuro.org/datasets/ds004151}{Data}; \cite{dataset5d795dafb1df} & -- & 13.27 & 13.18 \\
ON\_\allowbreak{}ds004152 & \href{https://openneuro.org/datasets/ds004152}{Data} & -- & 11.41 & 11.43 \\
ON\_\allowbreak{}ds004196 & \href{https://openneuro.org/datasets/ds004196}{Data}; \cite{dataseta6928186562b} & -- & 1.46 & 1.46 \\
ON\_\allowbreak{}ds004200 & \href{https://openneuro.org/datasets/ds004200}{Data}; \cite{dataset61e165157d59}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 14.08 & 13.41 \\
ON\_\allowbreak{}ds004252 & \href{https://openneuro.org/datasets/ds004252}{Data}; \cite{dataset8dcea3188bb0} & -- & 10.67 & 8.04 \\
ON\_\allowbreak{}ds004256 & \href{https://openneuro.org/datasets/ds004256}{Data} & -- & 42.26 & 26.71 \\
ON\_\allowbreak{}ds004262 & \href{https://openneuro.org/datasets/ds004262}{Data} & -- & 8.30 & 8.34 \\
ON\_\allowbreak{}ds004264 & \href{https://openneuro.org/datasets/ds004264}{Data} & -- & 7.41 & 7.46 \\
ON\_\allowbreak{}ds004279 & \href{https://openneuro.org/datasets/ds004279}{Data} & -- & 53.63 & 52.58 \\
ON\_\allowbreak{}ds004284 & \href{https://openneuro.org/datasets/ds004284}{Data} & -- & 9.43 & 8.91 \\
ON\_\allowbreak{}ds004295 & \href{https://openneuro.org/datasets/ds004295}{Data} & -- & 34.27 & 32.91 \\
ON\_\allowbreak{}ds004315 & \href{https://openneuro.org/datasets/ds004315}{Data} & -- & 20.35 & 21.01 \\
ON\_\allowbreak{}ds004317 & \href{https://openneuro.org/datasets/ds004317}{Data} & -- & 37.68 & 37.29 \\
ON\_\allowbreak{}ds004324 & \href{https://openneuro.org/datasets/ds004324}{Data} & -- & 11.50 & 10.90 \\
ON\_\allowbreak{}ds004347 & \href{https://openneuro.org/datasets/ds004347}{Data}; \cite{datasetb2f5651112cc} & -- & 6.34 & 5.18 \\
ON\_\allowbreak{}ds004348 & \href{https://openneuro.org/datasets/ds004348}{Data}; \cite{dataset3bd57c5b64b8}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 160.90 & 82.97 \\
ON\_\allowbreak{}ds004350 & \href{https://openneuro.org/datasets/ds004350}{Data}; \cite{dataset44122dba6a2a}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 81.86 & 30.12 \\
ON\_\allowbreak{}ds004356 & \href{https://openneuro.org/datasets/ds004356}{Data}; \cite{datasetc2bf1edc904c} & -- & 46.21 & 38.37 \\
ON\_\allowbreak{}ds004357 & \href{https://openneuro.org/datasets/ds004357}{Data}; \cite{dataset2ee9088097b1}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 11.28 & 9.47 \\
ON\_\allowbreak{}ds004362 & \href{https://openneuro.org/datasets/ds004362}{Data} & -- & 94.44 & 48.67 \\
ON\_\allowbreak{}ds004367 & \href{https://openneuro.org/datasets/ds004367}{Data} & -- & 24.74 & 13.23 \\
ON\_\allowbreak{}ds004381 & \href{https://openneuro.org/datasets/ds004381}{Data}; \cite{dataset7ec3d2d16106}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 19.25 & 11.62 \\
ON\_\allowbreak{}ds004389 & \href{https://openneuro.org/datasets/ds004389}{Data} & -- & 29.90 & 30.20 \\
ON\_\allowbreak{}ds004395 & \href{https://openneuro.org/datasets/ds004395}{Data}; \cite{dataset6ab9992ffa53} & -- & 728.70 & 6,826.75 \\
ON\_\allowbreak{}ds004408 & \href{https://openneuro.org/datasets/ds004408}{Data} & -- & 20.08 & 18.71 \\
ON\_\allowbreak{}ds004444 & \href{https://openneuro.org/datasets/ds004444}{Data}; \cite{dataset9398c7fe24ca}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 55.03 & 41.56 \\
ON\_\allowbreak{}ds004446 & \href{https://openneuro.org/datasets/ds004446}{Data}; \cite{dataset9398c7fe24ca}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 33.22 & 31.14 \\
ON\_\allowbreak{}ds004447 & \href{https://openneuro.org/datasets/ds004447}{Data}; \cite{dataset9398c7fe24ca}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 23.22 & 17.72 \\
ON\_\allowbreak{}ds004448 & \href{https://openneuro.org/datasets/ds004448}{Data}; \cite{dataset9398c7fe24ca}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 43.41 & 42.73 \\
ON\_\allowbreak{}ds004475 & \href{https://openneuro.org/datasets/ds004475}{Data}; \cite{datasetdee21ba33545}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 26.85 & 26.87 \\
ON\_\allowbreak{}ds004477 & \href{https://openneuro.org/datasets/ds004477}{Data} & -- & 13.55 & 11.14 \\
ON\_\allowbreak{}ds004502 & \href{https://openneuro.org/datasets/ds004502}{Data} & -- & 73.79 & 45.24 \\
ON\_\allowbreak{}ds004504 & \href{https://openneuro.org/datasets/ds004504}{Data}; \cite{dataset647b0bdbb1e9} & -- & 38.61 & 19.59 \\
ON\_\allowbreak{}ds004505 & \href{https://openneuro.org/datasets/ds004505}{Data}; \cite{datasetb41d7e7feb61}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 82.86 & 30.37 \\
ON\_\allowbreak{}ds004514 & \href{https://openneuro.org/datasets/ds004514}{Data} & -- & 14.59 & 13.29 \\
ON\_\allowbreak{}ds004515 & \href{https://openneuro.org/datasets/ds004515}{Data} & -- & 20.53 & 20.57 \\
ON\_\allowbreak{}ds004517 & \href{https://openneuro.org/datasets/ds004517}{Data} & -- & 7.68 & 7.65 \\
ON\_\allowbreak{}ds004519 & \href{https://openneuro.org/datasets/ds004519}{Data}; \cite{dataset458e8f9c2bf1} & -- & 59.17 & 39.50 \\
ON\_\allowbreak{}ds004520 & \href{https://openneuro.org/datasets/ds004520}{Data}; \cite{dataset518102033112} & -- & 49.02 & 32.73 \\
ON\_\allowbreak{}ds004521 & \href{https://openneuro.org/datasets/ds004521}{Data}; \cite{dataset518102033112} & -- & 50.31 & 33.59 \\
ON\_\allowbreak{}ds004532 & \href{https://openneuro.org/datasets/ds004532}{Data}; \cite{dataset0305bdfb38c2}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 49.44 & 48.79 \\
ON\_\allowbreak{}ds004541 & \href{https://openneuro.org/datasets/ds004541}{Data} & -- & 5.63 & 1.33 \\
ON\_\allowbreak{}ds004554 & \href{https://openneuro.org/datasets/ds004554}{Data}; \cite{dataset2de0163a82aa}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 6.57 & -- \\
ON\_\allowbreak{}ds004561 & \href{https://openneuro.org/datasets/ds004561}{Data} & -- & 11.34 & 11.35 \\
ON\_\allowbreak{}ds004563 & \href{https://openneuro.org/datasets/ds004563}{Data} & -- & 178.38 & 60.01 \\
ON\_\allowbreak{}ds004572 & \href{https://openneuro.org/datasets/ds004572}{Data}; \cite{dataset9f4e23c537b5}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 52.53 & 53.23 \\
ON\_\allowbreak{}ds004574 & \href{https://openneuro.org/datasets/ds004574}{Data}; \cite{dataset9f6a01a4e359}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 30.80 & 30.75 \\
ON\_\allowbreak{}ds004577 & \href{https://openneuro.org/datasets/ds004577}{Data}; \cite{dataset258789c9b1de}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 22.55 & 22.84 \\
ON\_\allowbreak{}ds004579 & \href{https://openneuro.org/datasets/ds004579}{Data}; \cite{dataset9f6a01a4e359}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 55.46 & 54.26 \\
ON\_\allowbreak{}ds004580 & \href{https://openneuro.org/datasets/ds004580}{Data}; \cite{dataset9f6a01a4e359}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 36.25 & 36.39 \\
ON\_\allowbreak{}ds004582 & \href{https://openneuro.org/datasets/ds004582}{Data} & -- & 34.13 & 33.68 \\
ON\_\allowbreak{}ds004584 & \href{https://openneuro.org/datasets/ds004584}{Data}; \cite{dataset9f6a01a4e359}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 6.43 & 6.61 \\
ON\_\allowbreak{}ds004587 & \href{https://openneuro.org/datasets/ds004587}{Data} & -- & 25.10 & 25.26 \\
ON\_\allowbreak{}ds004595 & \href{https://openneuro.org/datasets/ds004595}{Data} & -- & 9.90 & 9.93 \\
ON\_\allowbreak{}ds004602 & \href{https://openneuro.org/datasets/ds004602}{Data} & -- & 52.22 & 50.19 \\
ON\_\allowbreak{}ds004603 & \href{https://openneuro.org/datasets/ds004603}{Data}; \cite{dataset9326716ec58f}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 30.59 & 23.27 \\
ON\_\allowbreak{}ds004621 & \href{https://openneuro.org/datasets/ds004621}{Data}; \cite{dataset6a8bfb4bf706}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 45.19 & 44.14 \\
ON\_\allowbreak{}ds004625 & \href{https://openneuro.org/datasets/ds004625}{Data} & -- & 28.27 & 28.48 \\
ON\_\allowbreak{}ds004626 & \href{https://openneuro.org/datasets/ds004626}{Data}; \cite{dataset4919fdbcd21d} & -- & 21.27 & 21.00 \\
ON\_\allowbreak{}ds004635 & \href{https://openneuro.org/datasets/ds004635}{Data}; \cite{dataset9187a08ba26a}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 0.31 & 2.31 \\
ON\_\allowbreak{}ds004657 & \href{https://openneuro.org/datasets/ds004657}{Data} & -- & 27.05 & 26.69 \\
ON\_\allowbreak{}ds004660 & \href{https://openneuro.org/datasets/ds004660}{Data} & -- & 14.80 & 13.74 \\
ON\_\allowbreak{}ds004661+\allowbreak{}ds004849+\allowbreak{}ds004850+\allowbreak{}ds004852+\allowbreak{}ds004853+\allowbreak{}ds004854+\allowbreak{}ds004855 & \href{https://openneuro.org/datasets/ds004661}{Data 1}; \href{https://openneuro.org/datasets/ds004849}{Data 2}; \href{https://openneuro.org/datasets/ds004850}{Data 3}; \href{https://openneuro.org/datasets/ds004852}{Data 4}; \href{https://openneuro.org/datasets/ds004853}{Data 5}; \href{https://openneuro.org/datasets/ds004854}{Data 6}; \href{https://openneuro.org/datasets/ds004855}{Data 7} & -- & 10.11 & 9.66 \\
ON\_\allowbreak{}ds004706 & \href{https://openneuro.org/datasets/ds004706}{Data}; \cite{dataset257e28c18387}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 470.22 & 412.94 \\
ON\_\allowbreak{}ds004718 & \href{https://openneuro.org/datasets/ds004718}{Data}; \cite{datasetb0cfe55116fb} & -- & 41.11 & 6.81 \\
ON\_\allowbreak{}ds004771 & \href{https://openneuro.org/datasets/ds004771}{Data} & -- & 10.41 & -- \\
ON\_\allowbreak{}ds004784 & \href{https://openneuro.org/datasets/ds004784}{Data}; \cite{dataset38e18149dc75} & -- & 0.92 & 0.54 \\
ON\_\allowbreak{}ds004785 & \href{https://openneuro.org/datasets/ds004785}{Data} & -- & 0.87 & -- \\
ON\_\allowbreak{}ds004796 & \href{https://openneuro.org/datasets/ds004796}{Data}; \cite{dataseta8440ee72ec5}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 43.74 & 44.27 \\
ON\_\allowbreak{}ds004802 & \href{https://openneuro.org/datasets/ds004802}{Data} & -- & 40.74 & 16.08 \\
ON\_\allowbreak{}ds004816 & \href{https://openneuro.org/datasets/ds004816}{Data}; \cite{datasetb62a166a9ece}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 21.37 & 10.16 \\
ON\_\allowbreak{}ds004817 & \href{https://openneuro.org/datasets/ds004817}{Data}; \cite{datasetb62a166a9ece}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 23.75 & 10.73 \\
ON\_\allowbreak{}ds004840 & \href{https://openneuro.org/datasets/ds004840}{Data} & -- & 10.86 & 10.93 \\
ON\_\allowbreak{}ds004841 & \href{https://openneuro.org/datasets/ds004841}{Data} & -- & 28.26 & 27.37 \\
ON\_\allowbreak{}ds004842 & \href{https://openneuro.org/datasets/ds004842}{Data} & -- & 20.04 & 18.65 \\
ON\_\allowbreak{}ds004843 & \href{https://openneuro.org/datasets/ds004843}{Data} & -- & 15.98 & 16.00 \\
ON\_\allowbreak{}ds004844 & \href{https://openneuro.org/datasets/ds004844}{Data} & -- & 21.17 & 20.44 \\
ON\_\allowbreak{}ds004851 & \href{https://openneuro.org/datasets/ds004851}{Data} & -- & 18.13 & 18.16 \\
ON\_\allowbreak{}ds004860 & \href{https://openneuro.org/datasets/ds004860}{Data} & -- & 16.31 & 15.88 \\
ON\_\allowbreak{}ds004883 & \href{https://openneuro.org/datasets/ds004883}{Data} & -- & 139.08 & 124.40 \\
ON\_\allowbreak{}ds004902 & \href{https://openneuro.org/datasets/ds004902}{Data}; \cite{dataset69b9a0fd2752} & -- & 17.69 & 17.70 \\
ON\_\allowbreak{}ds004917 & \href{https://openneuro.org/datasets/ds004917}{Data}; \cite{datasetf42b29cde6c5}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 14.53 & 14.55 \\
ON\_\allowbreak{}ds004942 & \href{https://openneuro.org/datasets/ds004942}{Data} & -- & 28.19 & 27.14 \\
ON\_\allowbreak{}ds004951 & \href{https://openneuro.org/datasets/ds004951}{Data} & -- & 25.75 & 22.94 \\
ON\_\allowbreak{}ds004952 & \href{https://openneuro.org/datasets/ds004952}{Data}; \cite{dataset61934f0baca0} & -- & 122.82 & 52.58 \\
ON\_\allowbreak{}ds004980 & \href{https://openneuro.org/datasets/ds004980}{Data} & -- & 36.83 & 30.56 \\
ON\_\allowbreak{}ds004995 & \href{https://openneuro.org/datasets/ds004995}{Data}; \cite{datasetaa733c6ca865} & -- & 16.16 & 12.97 \\
ON\_\allowbreak{}ds005021 & \href{https://openneuro.org/datasets/ds005021}{Data} & -- & 47.41 & 42.06 \\
ON\_\allowbreak{}ds005034 & \href{https://openneuro.org/datasets/ds005034}{Data} & -- & 34.77 & 28.93 \\
ON\_\allowbreak{}ds005079 & \href{https://openneuro.org/datasets/ds005079}{Data} & -- & 3.80 & 3.80 \\
ON\_\allowbreak{}ds005087 & \href{https://openneuro.org/datasets/ds005087}{Data}; \cite{dataset04d1a7aad428}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 26.86 & 13.05 \\
ON\_\allowbreak{}ds005089 & \href{https://openneuro.org/datasets/ds005089}{Data} & -- & 62.74 & 50.47 \\
ON\_\allowbreak{}ds005095 & \href{https://openneuro.org/datasets/ds005095}{Data} & -- & 16.48 & 16.09 \\
ON\_\allowbreak{}ds005106 & \href{https://openneuro.org/datasets/ds005106}{Data}; \cite{dataset64d012e3d18c}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 5.43 & 3.17 \\
ON\_\allowbreak{}ds005114 & \href{https://openneuro.org/datasets/ds005114}{Data}; \cite{datasetbeacb9bcecfd}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 123.32 & 105.49 \\
ON\_\allowbreak{}ds005121 & \href{https://openneuro.org/datasets/ds005121}{Data}; \cite{dataset383e21abb21d}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 40.45 & 34.09 \\
ON\_\allowbreak{}ds005170 & \href{https://openneuro.org/datasets/ds005170}{Data} & -- & 100.66 & 74.70 \\
ON\_\allowbreak{}ds005178 & \href{https://openneuro.org/datasets/ds005178}{Data} & -- & 1,145.83 & 86.33 \\
ON\_\allowbreak{}ds005189 & \href{https://openneuro.org/datasets/ds005189}{Data} & -- & 19.27 & 17.32 \\
ON\_\allowbreak{}ds005262 & \href{https://openneuro.org/datasets/ds005262}{Data} & -- & 24.77 & 17.71 \\
ON\_\allowbreak{}ds005273 & \href{https://openneuro.org/datasets/ds005273}{Data} & -- & 51.39 & 49.38 \\
ON\_\allowbreak{}ds005274 & \href{https://openneuro.org/datasets/ds005274}{Data} & -- & 0.83 & 1.44 \\
ON\_\allowbreak{}ds005280 & \href{https://openneuro.org/datasets/ds005280}{Data} & -- & 195.95 & 98.39 \\
ON\_\allowbreak{}ds005284 & \href{https://openneuro.org/datasets/ds005284}{Data} & -- & 4.73 & 2.29 \\
ON\_\allowbreak{}ds005285 & \href{https://openneuro.org/datasets/ds005285}{Data} & -- & 53.78 & 26.73 \\
ON\_\allowbreak{}ds005286 & \href{https://openneuro.org/datasets/ds005286}{Data} & -- & 42.21 & 18.85 \\
ON\_\allowbreak{}ds005289 & \href{https://openneuro.org/datasets/ds005289}{Data} & -- & 32.77 & 16.56 \\
ON\_\allowbreak{}ds005291 & \href{https://openneuro.org/datasets/ds005291}{Data} & -- & 92.06 & 45.05 \\
ON\_\allowbreak{}ds005292 & \href{https://openneuro.org/datasets/ds005292}{Data} & -- & 134.69 & 60.04 \\
ON\_\allowbreak{}ds005293 & \href{https://openneuro.org/datasets/ds005293}{Data} & -- & 469.96 & 177.42 \\
ON\_\allowbreak{}ds005296 & \href{https://openneuro.org/datasets/ds005296}{Data} & -- & 37.07 & 36.42 \\
ON\_\allowbreak{}ds005305 & \href{https://openneuro.org/datasets/ds005305}{Data}; \cite{dataset3ee39f019c18} & -- & 13.87 & 14.22 \\
ON\_\allowbreak{}ds005307 & \href{https://openneuro.org/datasets/ds005307}{Data} & -- & 1.51 & 1.57 \\
ON\_\allowbreak{}ds005340 & \href{https://openneuro.org/datasets/ds005340}{Data}; \cite{dataseta02cea5df5e3} & -- & 35.26 & 35.16 \\
ON\_\allowbreak{}ds005342 & \href{https://openneuro.org/datasets/ds005342}{Data}; \cite{datasetf252bfa46427} & -- & 32.94 & 33.00 \\
ON\_\allowbreak{}ds005343 & \href{https://openneuro.org/datasets/ds005343}{Data} & -- & 0.32 & 2.03 \\
ON\_\allowbreak{}ds005345 & \href{https://openneuro.org/datasets/ds005345}{Data} & -- & 19.15 & 19.40 \\
ON\_\allowbreak{}ds005363 & \href{https://openneuro.org/datasets/ds005363}{Data} & -- & 41.17 & 40.15 \\
ON\_\allowbreak{}ds005383 & \href{https://openneuro.org/datasets/ds005383}{Data} & -- & 35.65 & 8.53 \\
ON\_\allowbreak{}ds005385 & \href{https://openneuro.org/datasets/ds005385}{Data}; \cite{dataset442d3815e931}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 165.92 & 155.18 \\
ON\_\allowbreak{}ds005397 & \href{https://openneuro.org/datasets/ds005397}{Data}; \cite{dataset034f34409da2}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 27.87 & 27.85 \\
ON\_\allowbreak{}ds005403 & \href{https://openneuro.org/datasets/ds005403}{Data} & -- & 13.34 & 13.36 \\
ON\_\allowbreak{}ds005406 & \href{https://openneuro.org/datasets/ds005406}{Data} & -- & 15.41 & 13.28 \\
ON\_\allowbreak{}ds005408 & \href{https://openneuro.org/datasets/ds005408}{Data} & -- & 56.79 & 56.57 \\
ON\_\allowbreak{}ds005410 & \href{https://openneuro.org/datasets/ds005410}{Data}; \cite{datasetdf64c357a25c}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 22.94 & 22.91 \\
ON\_\allowbreak{}ds005416 & \href{https://openneuro.org/datasets/ds005416}{Data} & -- & 24.64 & 0.21 \\
ON\_\allowbreak{}ds005420 & \href{https://openneuro.org/datasets/ds005420}{Data} & -- & 5.27 & 5.40 \\
ON\_\allowbreak{}ds005429 & \href{https://openneuro.org/datasets/ds005429}{Data} & -- & 14.30 & 14.39 \\
ON\_\allowbreak{}ds005473 & \href{https://openneuro.org/datasets/ds005473}{Data} & -- & 29.14 & 14.45 \\
ON\_\allowbreak{}ds005486 & \href{https://openneuro.org/datasets/ds005486}{Data} & -- & 55.99 & 51.57 \\
ON\_\allowbreak{}ds005505 & \href{https://openneuro.org/datasets/ds005505}{Data}; \cite{dataset2167ca309781}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 100.24 & 54.78 \\
ON\_\allowbreak{}ds005506 & \href{https://openneuro.org/datasets/ds005506}{Data}; \cite{dataset2167ca309781}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 107.87 & 60.01 \\
ON\_\allowbreak{}ds005507 & \href{https://openneuro.org/datasets/ds005507}{Data}; \cite{dataset2167ca309781}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 123.36 & 66.54 \\
ON\_\allowbreak{}ds005508 & \href{https://openneuro.org/datasets/ds005508}{Data}; \cite{dataset2167ca309781}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 219.08 & 142.70 \\
ON\_\allowbreak{}ds005509 & \href{https://openneuro.org/datasets/ds005509}{Data}; \cite{dataset2167ca309781}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 182.89 & 82.60 \\
ON\_\allowbreak{}ds005510 & \href{https://openneuro.org/datasets/ds005510}{Data}; \cite{dataset2167ca309781}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 86.77 & 41.77 \\
ON\_\allowbreak{}ds005511 & \href{https://openneuro.org/datasets/ds005511}{Data}; \cite{dataset2167ca309781}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 208.25 & 135.47 \\
ON\_\allowbreak{}ds005512 & \href{https://openneuro.org/datasets/ds005512}{Data}; \cite{dataset2167ca309781}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 132.62 & 43.73 \\
ON\_\allowbreak{}ds005514 & \href{https://openneuro.org/datasets/ds005514}{Data}; \cite{dataset2167ca309781}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 181.68 & 24.73 \\
ON\_\allowbreak{}ds005515 & \href{https://openneuro.org/datasets/ds005515}{Data}; \cite{dataset2167ca309781}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 179.61 & 29.29 \\
ON\_\allowbreak{}ds005516 & \href{https://openneuro.org/datasets/ds005516}{Data}; \cite{dataset2167ca309781}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 245.71 & -- \\
ON\_\allowbreak{}ds005520 & \href{https://openneuro.org/datasets/ds005520}{Data} & -- & 40.31 & 48.61 \\
ON\_\allowbreak{}ds005530 & \href{https://openneuro.org/datasets/ds005530}{Data} & -- & 90.40 & 66.59 \\
ON\_\allowbreak{}ds005540 & \href{https://openneuro.org/datasets/ds005540}{Data}; \cite{dataset84a6347989cf}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 166.20 & 102.46 \\
ON\_\allowbreak{}ds005555 & \href{https://openneuro.org/datasets/ds005555}{Data}; \cite{datasetf8190961122a}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 2,002.10 & 1,946.74 \\
ON\_\allowbreak{}ds005565 & \href{https://openneuro.org/datasets/ds005565}{Data} & -- & 11.38 & 11.41 \\
ON\_\allowbreak{}ds005571 & \href{https://openneuro.org/datasets/ds005571}{Data}; \cite{datasetd4dae3548e55}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 28.13 & 27.82 \\
ON\_\allowbreak{}ds005586 & \href{https://openneuro.org/datasets/ds005586}{Data} & -- & 33.48 & 24.64 \\
ON\_\allowbreak{}ds005594 & \href{https://openneuro.org/datasets/ds005594}{Data}; \cite{dataset9bbdca41a1be}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 12.28 & 12.10 \\
ON\_\allowbreak{}ds005620 & \href{https://openneuro.org/datasets/ds005620}{Data} & -- & 17.85 & 14.16 \\
ON\_\allowbreak{}ds005628 & \href{https://openneuro.org/datasets/ds005628}{Data} & -- & 9.18 & 20.87 \\
ON\_\allowbreak{}ds005642 & \href{https://openneuro.org/datasets/ds005642}{Data} & -- & 36.90 & 18.32 \\
ON\_\allowbreak{}ds005648 & \href{https://openneuro.org/datasets/ds005648}{Data} & -- & 11.54 & 8.13 \\
ON\_\allowbreak{}ds005662 & \href{https://openneuro.org/datasets/ds005662}{Data} & -- & 80.35 & 78.12 \\
ON\_\allowbreak{}ds005672 & \href{https://openneuro.org/datasets/ds005672}{Data} & -- & 4.58 & 4.56 \\
ON\_\allowbreak{}ds005697 & \href{https://openneuro.org/datasets/ds005697}{Data} & -- & 69.64 & 67.33 \\
ON\_\allowbreak{}ds005779 & \href{https://openneuro.org/datasets/ds005779}{Data} & -- & 19.30 & 19.43 \\
ON\_\allowbreak{}ds005795 & \href{https://openneuro.org/datasets/ds005795}{Data} & -- & 7.90 & 7.93 \\
ON\_\allowbreak{}ds005811 & \href{https://openneuro.org/datasets/ds005811}{Data} & -- & 23.25 & 23.74 \\
ON\_\allowbreak{}ds005815 & \href{https://openneuro.org/datasets/ds005815}{Data} & -- & 33.53 & 11.62 \\
ON\_\allowbreak{}ds005841 & \href{https://openneuro.org/datasets/ds005841}{Data} & -- & 11.10 & 11.13 \\
ON\_\allowbreak{}ds005857 & \href{https://openneuro.org/datasets/ds005857}{Data} & -- & 100.61 & 86.35 \\
ON\_\allowbreak{}ds005863+\allowbreak{}ds006018 & \href{https://openneuro.org/datasets/ds005863}{Data 1}; \href{https://openneuro.org/datasets/ds006018}{Data 2} & -- & 50.25 & 50.40 \\
ON\_\allowbreak{}ds005866 & \href{https://openneuro.org/datasets/ds005866}{Data} & -- & 15.85 & 15.97 \\
ON\_\allowbreak{}ds005868 & \href{https://openneuro.org/datasets/ds005868}{Data} & -- & 13.00 & 13.01 \\
ON\_\allowbreak{}ds005872+\allowbreak{}ds007338 & \href{https://openneuro.org/datasets/ds005872}{Data 1}; \href{https://openneuro.org/datasets/ds007338}{Data 2} & -- & 0.09 & 0.09 \\
ON\_\allowbreak{}ds005876 & \href{https://openneuro.org/datasets/ds005876}{Data} & -- & 15.95 & 15.98 \\
ON\_\allowbreak{}ds005907 & \href{https://openneuro.org/datasets/ds005907}{Data} & -- & 8.37 & 8.46 \\
ON\_\allowbreak{}ds005932 & \href{https://openneuro.org/datasets/ds005932}{Data} & -- & 9.88 & 9.94 \\
ON\_\allowbreak{}ds005946 & \href{https://openneuro.org/datasets/ds005946}{Data} & -- & 18.29 & 14.56 \\
ON\_\allowbreak{}ds005960 & \href{https://openneuro.org/datasets/ds005960}{Data}; \cite{datasetfb6e263a1424}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 66.84 & 60.23 \\
ON\_\allowbreak{}ds006033 & \href{https://openneuro.org/datasets/ds006033}{Data} & -- & 2.18 & 2.19 \\
ON\_\allowbreak{}ds006036 & \href{https://openneuro.org/datasets/ds006036}{Data}; \cite{dataset647b0bdbb1e9}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 14.58 & 7.67 \\
ON\_\allowbreak{}ds006040 & \href{https://openneuro.org/datasets/ds006040}{Data} & -- & 107.02 & 38.32 \\
ON\_\allowbreak{}ds006095 & \href{https://openneuro.org/datasets/ds006095}{Data} & -- & 59.66 & 60.13 \\
ON\_\allowbreak{}ds006104 & \href{https://openneuro.org/datasets/ds006104}{Data} & -- & 51.49 & 18.70 \\
ON\_\allowbreak{}ds006110 & \href{https://openneuro.org/datasets/ds006110}{Data}; \cite{dataset6a02210dd5d2}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 45.73 & 45.59 \\
ON\_\allowbreak{}ds006142 & \href{https://openneuro.org/datasets/ds006142}{Data} & -- & 16.98 & 16.20 \\
ON\_\allowbreak{}ds006159 & \href{https://openneuro.org/datasets/ds006159}{Data} & -- & 14.28 & 12.10 \\
ON\_\allowbreak{}ds006171 & \href{https://openneuro.org/datasets/ds006171}{Data}; \cite{dataset53051e4d86be}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 40.73 & 36.74 \\
ON\_\allowbreak{}ds006222 & \href{https://openneuro.org/datasets/ds006222}{Data} & -- & 52.64 & 52.09 \\
ON\_\allowbreak{}ds006260 & \href{https://openneuro.org/datasets/ds006260}{Data} & -- & 22.76 & 18.64 \\
ON\_\allowbreak{}ds006317 & \href{https://openneuro.org/datasets/ds006317}{Data} & -- & 62.05 & 62.02 \\
ON\_\allowbreak{}ds006367 & \href{https://openneuro.org/datasets/ds006367}{Data} & -- & 68.12 & 74.82 \\
ON\_\allowbreak{}ds006370 & \href{https://openneuro.org/datasets/ds006370}{Data} & -- & 95.20 & 169.88 \\
ON\_\allowbreak{}ds006374 & \href{https://openneuro.org/datasets/ds006374}{Data} & -- & 40.47 & 31.61 \\
ON\_\allowbreak{}ds006386 & \href{https://openneuro.org/datasets/ds006386}{Data} & -- & 96.19 & 51.27 \\
ON\_\allowbreak{}ds006394 & \href{https://openneuro.org/datasets/ds006394}{Data} & -- & 17.56 & 17.38 \\
ON\_\allowbreak{}ds006434 & \href{https://openneuro.org/datasets/ds006434}{Data} & -- & 262.87 & 252.36 \\
ON\_\allowbreak{}ds006437 & \href{https://openneuro.org/datasets/ds006437}{Data} & -- & 16.73 & 16.80 \\
ON\_\allowbreak{}ds006446 & \href{https://openneuro.org/datasets/ds006446}{Data} & -- & 17.98 & 17.96 \\
ON\_\allowbreak{}ds006465 & \href{https://openneuro.org/datasets/ds006465}{Data} & -- & 28.23 & 26.30 \\
ON\_\allowbreak{}ds006466 & \href{https://openneuro.org/datasets/ds006466}{Data}; \cite{dataseta30a5e034d7a}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 129.70 & 129.51 \\
ON\_\allowbreak{}ds006480 & \href{https://openneuro.org/datasets/ds006480}{Data}; \cite{dataseta30a5e034d7a}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 71.52 & 68.33 \\
ON\_\allowbreak{}ds006525 & \href{https://openneuro.org/datasets/ds006525}{Data} & -- & 5.67 & 5.38 \\
ON\_\allowbreak{}ds006547 & \href{https://openneuro.org/datasets/ds006547}{Data} & -- & 23.71 & 17.24 \\
ON\_\allowbreak{}ds006554 & \href{https://openneuro.org/datasets/ds006554}{Data} & -- & 25.86 & 22.57 \\
ON\_\allowbreak{}ds006563 & \href{https://openneuro.org/datasets/ds006563}{Data}; \cite{datasetec57ca7d8c6e} & -- & 12.62 & 12.64 \\
ON\_\allowbreak{}ds006576 & \href{https://openneuro.org/datasets/ds006576}{Data} & -- & 110.66 & 108.56 \\
ON\_\allowbreak{}ds006593 & \href{https://openneuro.org/datasets/ds006593}{Data} & -- & 5.56 & 5.61 \\
ON\_\allowbreak{}ds006647 & \href{https://openneuro.org/datasets/ds006647}{Data} & -- & 8.67 & 8.66 \\
ON\_\allowbreak{}ds006648 & \href{https://openneuro.org/datasets/ds006648}{Data} & -- & 91.74 & 73.46 \\
ON\_\allowbreak{}ds006695 & \href{https://openneuro.org/datasets/ds006695}{Data}; \cite{dataset9ed0d3feb38e}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 164.22 & 156.16 \\
ON\_\allowbreak{}ds006735 & \href{https://openneuro.org/datasets/ds006735}{Data} & -- & 38.78 & 34.93 \\
ON\_\allowbreak{}ds006761 & \href{https://openneuro.org/datasets/ds006761}{Data}; \cite{datasetd0f3e0d90e75} & -- & 25.57 & 12.40 \\
ON\_\allowbreak{}ds006768 & \href{https://openneuro.org/datasets/ds006768}{Data} & -- & 14.20 & 13.74 \\
ON\_\allowbreak{}ds006801 & \href{https://openneuro.org/datasets/ds006801}{Data} & -- & 6.30 & 6.35 \\
ON\_\allowbreak{}ds006802 & \href{https://openneuro.org/datasets/ds006802}{Data}; \cite{dataset320d30fc38a4}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 23.38 & 15.45 \\
ON\_\allowbreak{}ds006803 & \href{https://openneuro.org/datasets/ds006803}{Data} & -- & 45.64 & 43.96 \\
ON\_\allowbreak{}ds006817 & \href{https://openneuro.org/datasets/ds006817}{Data} & -- & 21.63 & 20.10 \\
ON\_\allowbreak{}ds006839 & \href{https://openneuro.org/datasets/ds006839}{Data} & -- & 26.40 & 26.49 \\
ON\_\allowbreak{}ds006840 & \href{https://openneuro.org/datasets/ds006840}{Data} & -- & 14.60 & 14.78 \\
ON\_\allowbreak{}ds006848 & \href{https://openneuro.org/datasets/ds006848}{Data} & -- & 47.33 & 36.87 \\
ON\_\allowbreak{}ds006850 & \href{https://openneuro.org/datasets/ds006850}{Data} & -- & 78.12 & 76.60 \\
ON\_\allowbreak{}ds006861 & \href{https://openneuro.org/datasets/ds006861}{Data} & -- & 59.19 & 59.18 \\
ON\_\allowbreak{}ds006866 & \href{https://openneuro.org/datasets/ds006866}{Data} & -- & 72.68 & 70.39 \\
ON\_\allowbreak{}ds006897 & \href{https://openneuro.org/datasets/ds006897}{Data} & -- & 47.85 & 15.15 \\
ON\_\allowbreak{}ds006921 & \href{https://openneuro.org/datasets/ds006921}{Data} & -- & 16.87 & 16.05 \\
ON\_\allowbreak{}ds006923 & \href{https://openneuro.org/datasets/ds006923}{Data} & -- & 35.29 & 35.15 \\
ON\_\allowbreak{}ds006945 & \href{https://openneuro.org/datasets/ds006945}{Data} & -- & 2.08 & 2.11 \\
ON\_\allowbreak{}ds006963 & \href{https://openneuro.org/datasets/ds006963}{Data}; \cite{dataset34d392f6bfa5} & -- & 8.70 & 22.04 \\
ON\_\allowbreak{}ds006979 & \href{https://openneuro.org/datasets/ds006979}{Data} & -- & 46.51 & 23.57 \\
ON\_\allowbreak{}ds007006 & \href{https://openneuro.org/datasets/ds007006}{Data} & -- & 3.53 & 3.60 \\
ON\_\allowbreak{}ds007012 & \href{https://openneuro.org/datasets/ds007012}{Data} & -- & 78.05 & 76.47 \\
ON\_\allowbreak{}ds007020 & \href{https://openneuro.org/datasets/ds007020}{Data} & -- & 3.97 & 4.08 \\
ON\_\allowbreak{}ds007052 & \href{https://openneuro.org/datasets/ds007052}{Data} & -- & 23.58 & 23.69 \\
ON\_\allowbreak{}ds007056 & \href{https://openneuro.org/datasets/ds007056}{Data} & -- & 20.64 & 20.91 \\
ON\_\allowbreak{}ds007069 & \href{https://openneuro.org/datasets/ds007069}{Data} & -- & 32.36 & 32.04 \\
ON\_\allowbreak{}ds007096 & \href{https://openneuro.org/datasets/ds007096}{Data} & -- & 30.59 & 30.36 \\
ON\_\allowbreak{}ds007137 & \href{https://openneuro.org/datasets/ds007137}{Data} & -- & 31.99 & 32.33 \\
ON\_\allowbreak{}ds007139 & \href{https://openneuro.org/datasets/ds007139}{Data} & -- & 38.19 & 37.62 \\
ON\_\allowbreak{}ds007162 & \href{https://openneuro.org/datasets/ds007162}{Data}; \cite{dataset6619ca67a1ad}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 69.87 & 64.70 \\
ON\_\allowbreak{}ds007169 & \href{https://openneuro.org/datasets/ds007169}{Data} & -- & 2.82 & 2.84 \\
ON\_\allowbreak{}ds007172 & \href{https://openneuro.org/datasets/ds007172}{Data}; \cite{dataset674706143507}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 30.13 & 30.52 \\
ON\_\allowbreak{}ds007175 & \href{https://openneuro.org/datasets/ds007175}{Data} & -- & 45.92 & 44.68 \\
ON\_\allowbreak{}ds007176+\allowbreak{}ds007427 & \href{https://openneuro.org/datasets/ds007176}{Data 1}; \href{https://openneuro.org/datasets/ds007427}{Data 2}; \cite{dataset9737b44ee5d8,dataset71e2e7601c23} & -- & 28.29 & 28.62 \\
ON\_\allowbreak{}ds007180 & \href{https://openneuro.org/datasets/ds007180}{Data} & -- & 34.68 & 20.45 \\
ON\_\allowbreak{}ds007181 & \href{https://openneuro.org/datasets/ds007181}{Data} & -- & 447.89 & 447.32 \\
ON\_\allowbreak{}ds007216 & \href{https://openneuro.org/datasets/ds007216}{Data} & -- & 99.32 & 33.28 \\
ON\_\allowbreak{}ds007221 & \href{https://openneuro.org/datasets/ds007221}{Data} & -- & 132.70 & 109.54 \\
ON\_\allowbreak{}ds007222 & \href{https://openneuro.org/datasets/ds007222}{Data} & -- & 3.68 & 0.28 \\
ON\_\allowbreak{}ds007262 & \href{https://openneuro.org/datasets/ds007262}{Data} & -- & 4.53 & 4.58 \\
ON\_\allowbreak{}ds007314+\allowbreak{}ds007315 & \href{https://openneuro.org/datasets/ds007314}{Data 1}; \href{https://openneuro.org/datasets/ds007315}{Data 2}; \cite{dataset0002f4fbda2a} & -- & 4.87 & 4.26 \\
ON\_\allowbreak{}ds007322 & \href{https://openneuro.org/datasets/ds007322}{Data} & -- & 30.06 & 27.18 \\
ON\_\allowbreak{}ds007347 & \href{https://openneuro.org/datasets/ds007347}{Data} & -- & 4.46 & 3.32 \\
ON\_\allowbreak{}ds007353 & \href{https://openneuro.org/datasets/ds007353}{Data} & -- & 20.62 & 20.61 \\
ON\_\allowbreak{}ds007406 & \href{https://openneuro.org/datasets/ds007406}{Data} & -- & 0.49 & 0.53 \\
ON\_\allowbreak{}ds007431 & \href{https://openneuro.org/datasets/ds007431}{Data} & -- & 160.09 & 119.20 \\
ON\_\allowbreak{}ds007454 & \href{https://openneuro.org/datasets/ds007454}{Data} & -- & 34.45 & 32.81 \\
ON\_\allowbreak{}ds007471 & \href{https://openneuro.org/datasets/ds007471}{Data} & -- & 18.72 & 18.16 \\
ON\_\allowbreak{}ds007521 & \href{https://openneuro.org/datasets/ds007521}{Data} & -- & 33.34 & 30.50 \\
ON\_\allowbreak{}ds007526 & \href{https://openneuro.org/datasets/ds007526}{Data}; \cite{dataset2f59ebcd54c4}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 19.31 & 18.43 \\
ON\_\allowbreak{}ds007537 & \href{https://openneuro.org/datasets/ds007537}{Data} & -- & 6.60 & 5.83 \\
ON\_\allowbreak{}ds007554 & \href{https://openneuro.org/datasets/ds007554}{Data} & -- & 30.02 & 28.08 \\
ON\_\allowbreak{}ds007558+\allowbreak{}ds007666+\allowbreak{}ds007667 & \href{https://openneuro.org/datasets/ds007558}{Data 1}; \href{https://openneuro.org/datasets/ds007666}{Data 2}; \href{https://openneuro.org/datasets/ds007667}{Data 3} & -- & 29.54 & 29.76 \\
ON\_\allowbreak{}ds007609 & \href{https://openneuro.org/datasets/ds007609}{Data}; \cite{dataset1d9fbf5bca5d} & -- & 7.96 & 1.96 \\
ON\_\allowbreak{}ds007615 & \href{https://openneuro.org/datasets/ds007615}{Data}; \cite{dataset78f0d52b19e2}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 18.20 & 18.47 \\
ON\_\allowbreak{}ds007629 & \href{https://openneuro.org/datasets/ds007629}{Data}; \cite{dataset448600eb336e}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 0.98 & 0.98 \\
ON\_\allowbreak{}ds007647 & \href{https://openneuro.org/datasets/ds007647}{Data} & -- & 15.46 & 15.54 \\
ON\_\allowbreak{}ds007648 & \href{https://openneuro.org/datasets/ds007648}{Data}; \cite{dataset419b59f7380a}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 16.32 & 15.50 \\
ON\_\allowbreak{}ds007655 & \href{https://openneuro.org/datasets/ds007655}{Data} & -- & 20.30 & 19.59 \\
ON\_\allowbreak{}ds007688 & \href{https://openneuro.org/datasets/ds007688}{Data} & -- & 13.21 & 12.69 \\
ON\_\allowbreak{}ds007788 & \href{https://openneuro.org/datasets/ds007788}{Data} & -- & 32.45 & 34.04 \\
ON\_\allowbreak{}ds007813 & \href{https://openneuro.org/datasets/ds007813}{Data} & -- & 1.10 & 1.09 \\
ON\_\allowbreak{}ds007823 & \href{https://openneuro.org/datasets/ds007823}{Data}; \cite{dataset909ee7bf4173} & -- & 35.90 & 37.22 \\
ON\_\allowbreak{}ds007827 & \href{https://openneuro.org/datasets/ds007827}{Data} & -- & 44.24 & 35.90 \\
\multicolumn{5}{@{}l}{\rule{0pt}{14pt}\textbf{Zenodo}}\\*
ZEN\_\allowbreak{}10200985 & \href{https://zenodo.org/records/10200985}{Data}; \cite{datasete5fd5d7d7026} & -- & 89.53 & 89.70 \\
ZEN\_\allowbreak{}10229480 & \href{https://zenodo.org/records/10229480}{Data} & -- & 6.86 & 6.93 \\
ZEN\_\allowbreak{}10498 & \href{https://zenodo.org/records/10498}{Data} & -- & 1.64 & 1.61 \\
ZEN\_\allowbreak{}10512414 & \href{https://zenodo.org/records/10512414}{Data}; \cite{datasete9ea7cb0783c}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 23.41 & 23.81 \\
ZEN\_\allowbreak{}10518106 & \href{https://zenodo.org/records/10518106}{Data}; \cite{datasetf3d1bf5bc9a2} & -- & 168.11 & 162.61 \\
ZEN\_\allowbreak{}10696430 & \href{https://zenodo.org/records/10696430}{Data}; \cite{dataset2c1967297497} & -- & 32.59 & 17.48 \\
ZEN\_\allowbreak{}10776597 & \href{https://zenodo.org/records/10776597}{Data}; \cite{dataset109d98c87ffb} & -- & 53.24 & 21.16 \\
ZEN\_\allowbreak{}10980117 & \href{https://zenodo.org/records/10980117}{Data}; \cite{dataset34dba6c89591} & -- & 0.03 & -- \\
ZEN\_\allowbreak{}11493481 & \href{https://zenodo.org/records/11493481}{Data}; \cite{datasetac70914033ab} & -- & 35.37 & 164.45 \\
ZEN\_\allowbreak{}1170529 & \href{https://zenodo.org/records/1170529}{Data} & -- & 17.43 & 4.24 \\
ZEN\_\allowbreak{}13003 & \href{https://zenodo.org/records/13003}{Data}; \cite{datasetbb3d83c22ea5} & -- & 28.49 & 28.46 \\
ZEN\_\allowbreak{}1308615 & \href{https://zenodo.org/records/1308615}{Data} & -- & 62.73 & 60.64 \\
ZEN\_\allowbreak{}13341214 & \href{https://zenodo.org/records/13341214}{Data} & -- & 30.43 & 30.11 \\
ZEN\_\allowbreak{}13356484 & \href{https://zenodo.org/records/13356484}{Data} & -- & 16.57 & 15.47 \\
ZEN\_\allowbreak{}13969130 & \href{https://zenodo.org/records/13969130}{Data}; \cite{dataset90c3146dc071}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 18.27 & 17.68 \\
ZEN\_\allowbreak{}14638129 & \href{https://zenodo.org/records/14638129}{Data}; \cite{dataset45d8943804e2} & -- & 32.01 & 35.24 \\
ZEN\_\allowbreak{}14638353 & \href{https://zenodo.org/records/14638353}{Data}; \cite{dataset66c5683ff3e0} & -- & 47.39 & 38.44 \\
ZEN\_\allowbreak{}15454355 & \href{https://zenodo.org/records/15454355}{Data} & -- & 84.05 & 75.70 \\
ZEN\_\allowbreak{}15516012 & \href{https://zenodo.org/records/15516012}{Data}; \cite{dataset65b75a34eda1} & -- & 21.04 & 40.07 \\
ZEN\_\allowbreak{}15665101 & \href{https://zenodo.org/records/15665101}{Data}; \cite{dataset390c751ba31a} & -- & 21.01 & 21.28 \\
ZEN\_\allowbreak{}15665660 & \href{https://zenodo.org/records/15665660}{Data} & -- & 8.31 & 8.29 \\
ZEN\_\allowbreak{}17178030 & \href{https://zenodo.org/records/17178030}{Data} & -- & 103.92 & 102.02 \\
ZEN\_\allowbreak{}20044 & \href{https://zenodo.org/records/20044}{Data} & -- & 7.36 & 7.36 \\
ZEN\_\allowbreak{}2222268 & \href{https://zenodo.org/records/2222268}{Data}; \cite{dataset9b2756072ce4} & -- & 8.89 & -- \\
ZEN\_\allowbreak{}2547147 & \href{https://zenodo.org/records/2547147}{Data} & -- & 111.71 & 103.40 \\
ZEN\_\allowbreak{}2594667 & \href{https://zenodo.org/records/2594667}{Data}; \cite{datasetc06dddec0959,datasetbae0e34701c3} & -- & 32.09 & 32.06 \\
ZEN\_\allowbreak{}29601 & \href{https://zenodo.org/records/29601}{Data}; \cite{dataset1c6d6147d65a} & -- & 12.85 & -- \\
ZEN\_\allowbreak{}3581862 & \href{https://zenodo.org/records/3581862}{Data}; \cite{datasetfbd75d7cc9de} & -- & 63.19 & 60.52 \\
ZEN\_\allowbreak{}3618205 & \href{https://zenodo.org/records/3618205}{Data}; \cite{dataset41324f990acd}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 82.34 & 78.59 \\
ZEN\_\allowbreak{}3992359 & \href{https://zenodo.org/records/3992359}{Data} & -- & 10.81 & 6.56 \\
ZEN\_\allowbreak{}4002038 & \href{https://zenodo.org/records/4002038}{Data} & -- & 53.00 & 50.55 \\
ZEN\_\allowbreak{}4046953 & \href{https://zenodo.org/records/4046953}{Data} & -- & 34.97 & 34.26 \\
ZEN\_\allowbreak{}4385970 & \href{https://zenodo.org/records/4385970}{Data}; \cite{dataset2f0d01d6b724} & -- & 17.20 & 17.04 \\
ZEN\_\allowbreak{}4471943 & \href{https://zenodo.org/records/4471943}{Data} & -- & 89.94 & 82.32 \\
ZEN\_\allowbreak{}4500849 & \href{https://zenodo.org/records/4500849}{Data} & -- & 111.84 & 112.69 \\
ZEN\_\allowbreak{}4501988 & \href{https://zenodo.org/records/4501988}{Data} & -- & 96.22 & 85.77 \\
ZEN\_\allowbreak{}4579401 & \href{https://zenodo.org/records/4579401}{Data}; \cite{dataset33a7ad05c381} & -- & 25.10 & 2.59 \\
ZEN\_\allowbreak{}4579450 & \href{https://zenodo.org/records/4579450}{Data}; \cite{dataset734961699552} & -- & 74.29 & 98.37 \\
ZEN\_\allowbreak{}4917218 & \href{https://zenodo.org/records/4917218}{Data} & -- & 8.25 & 0.50 \\
ZEN\_\allowbreak{}5002434 & \href{https://zenodo.org/records/5002434}{Data}; \cite{dataset809850b09c21} & -- & 7.88 & 6.75 \\
ZEN\_\allowbreak{}5035511 & \href{https://zenodo.org/records/5035511}{Data}; \cite{dataset8b7738bebc87} & -- & 18.74 & 17.23 \\
ZEN\_\allowbreak{}5089803 & \href{https://zenodo.org/records/5089803}{Data}; \cite{datasetd5a487da2a83} & -- & 21.55 & 20.31 \\
ZEN\_\allowbreak{}5121167 & \href{https://zenodo.org/records/5121167}{Data}; \cite{datasete73e246fa177} & -- & 11.20 & 11.40 \\
ZEN\_\allowbreak{}5233656 & \href{https://zenodo.org/records/5233656}{Data}; \cite{dataset0df23100f283}\raisebox{0.4ex}{\fontsize{6.5}{7}\selectfont †} & -- & 27.66 & 27.60 \\
ZEN\_\allowbreak{}5512578 & \href{https://zenodo.org/records/5512578}{Data} & -- & 35.17 & 18.65 \\
ZEN\_\allowbreak{}5513267 & \href{https://zenodo.org/records/5513267}{Data}; \cite{dataset523a4905c307} & -- & 40.48 & 40.52 \\
ZEN\_\allowbreak{}57911 & \href{https://zenodo.org/records/57911}{Data}; \cite{dataset67d2c25308a8} & -- & 25.39 & 25.70 \\
ZEN\_\allowbreak{}581188 & \href{https://zenodo.org/records/581188}{Data} & -- & 14.35 & 14.64 \\
ZEN\_\allowbreak{}5907009 & \href{https://zenodo.org/records/5907009}{Data}; \cite{datasetcc8890fb0981} & -- & 9.32 & 9.43 \\
ZEN\_\allowbreak{}6225534 & \href{https://zenodo.org/records/6225534}{Data}; \cite{dataset3386b9d437ac} & -- & 37.31 & 38.70 \\
ZEN\_\allowbreak{}6501824 & \href{https://zenodo.org/records/6501824}{Data}; \cite{datasete979a034d920} & -- & 1.33 & 1.00 \\
ZEN\_\allowbreak{}6642860 & \href{https://zenodo.org/records/6642860}{Data}; \cite{dataset9fb8e3222876} & -- & 55.74 & 29.18 \\
ZEN\_\allowbreak{}6801531 & \href{https://zenodo.org/records/6801531}{Data}; \cite{dataseta91edec060fd} & -- & 15.06 & 8.80 \\
ZEN\_\allowbreak{}6874129 & \href{https://zenodo.org/records/6874129}{Data} & -- & 56.96 & 81.60 \\
ZEN\_\allowbreak{}6973571 & \href{https://zenodo.org/records/6973571}{Data}; \cite{dataset856b348d17aa,dataset011dfe0b9d89} & -- & 123.34 & 71.42 \\
ZEN\_\allowbreak{}6992085 & \href{https://zenodo.org/records/6992085}{Data}; \cite{dataset0cb22f424073} & -- & 111.80 & 110.98 \\
ZEN\_\allowbreak{}7149276 & \href{https://zenodo.org/records/7149276}{Data}; \cite{datasetc090e50557ea} & -- & 9.76 & -- \\
ZEN\_\allowbreak{}7196042 & \href{https://zenodo.org/records/7196042}{Data} & -- & 25.23 & 24.29 \\
ZEN\_\allowbreak{}7428378 & \href{https://zenodo.org/records/7428378}{Data}; \cite{dataset8a296b345c63} & -- & 1.54 & 0.28 \\
ZEN\_\allowbreak{}7496795 & \href{https://zenodo.org/records/7496795}{Data} & -- & 9.41 & 9.50 \\
ZEN\_\allowbreak{}7650679 & \href{https://zenodo.org/records/7650679}{Data}; \cite{dataset4d6e82fd39fc} & -- & 47.51 & 46.37 \\
ZEN\_\allowbreak{}7664069 & \href{https://zenodo.org/records/7664069}{Data} & -- & 15.18 & 15.20 \\
ZEN\_\allowbreak{}7667391 & \href{https://zenodo.org/records/7667391}{Data} & -- & 24.19 & 15.54 \\
ZEN\_\allowbreak{}7891964 & \href{https://zenodo.org/records/7891964}{Data} & -- & 10.00 & -- \\
ZEN\_\allowbreak{}8032879 & \href{https://zenodo.org/records/8032879}{Data}; \cite{dataset4062c1f33035} & -- & 20.24 & 0.02 \\
ZEN\_\allowbreak{}8086086 & \href{https://zenodo.org/records/8086086}{Data} & -- & 11.30 & 11.44 \\
ZEN\_\allowbreak{}8089820 & \href{https://zenodo.org/records/8089820}{Data}; \cite{dataset5b74fe05a0a0} & -- & 71.88 & 70.07 \\
ZEN\_\allowbreak{}8255618 & \href{https://zenodo.org/records/8255618}{Data} & -- & 3.38 & 3.46 \\
ZEN\_\allowbreak{}8329025 & \href{https://zenodo.org/records/8329025}{Data}; \cite{dataset8520e57b00c2} & -- & 32.03 & 16.40 \\
ZEN\_\allowbreak{}8369136 & \href{https://zenodo.org/records/8369136}{Data} & -- & 0.31 & 31.97 \\
ZEN\_\allowbreak{}8380796 & \href{https://zenodo.org/records/8380796}{Data} & -- & 43.90 & 48.88 \\
ZEN\_\allowbreak{}8407716 & \href{https://zenodo.org/records/8407716}{Data}; \cite{dataset2a9af7d8c03c} & -- & 169.24 & 149.78 \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{Quark checkpoints. Balanced accuracy (\%).}\label{tab:checkpoint-quark}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{Quark-B\\ep49}} & \multicolumn{2}{c}{\shortstack{Quark-L\\ep49}} & \multicolumn{2}{c}{\shortstack{Quark-H\\ep49}} & \multicolumn{2}{c}{\shortstack{Quark-G\\ep29}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endfirsthead
\caption[]{Quark checkpoints. Balanced accuracy (\%) (continued).}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{Quark-B\\ep49}} & \multicolumn{2}{c}{\shortstack{Quark-L\\ep49}} & \multicolumn{2}{c}{\shortstack{Quark-H\\ep49}} & \multicolumn{2}{c}{\shortstack{Quark-G\\ep29}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endhead
\midrule
\multicolumn{9}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & 54.05 & 53.24 & 60.54 & 58.72 & 62.69 & 50.55 & 77.16 & 59.24 \\
PD31 & 32.35 & 58.37 & 34.36 & 56.46 & 43.74 & 49.47 & 43.46 & 51.20 \\
BCIC IV-1 & 52.33 & 50.17 & 49.50 & 52.17 & 51.00 & 51.17 & 53.50 & 50.50 \\
BCIC IV-2a & 34.43 & 45.37 & 39.06 & 43.46 & 40.39 & 38.83 & 41.67 & 42.36 \\
SHU MI & 60.83 & 58.58 & 55.23 & 58.61 & 52.95 & 58.33 & 54.53 & 61.43 \\
BETA SSVEP & 33.81 & 11.96 & 41.43 & 18.99 & 32.11 & 18.45 & 43.66 & 24.38 \\
Monitoring ErrP & 58.23 & 55.35 & 59.18 & 59.01 & 55.87 & 60.33 & 56.33 & 66.19 \\
EEGMAT & 72.69 & 62.66 & 63.59 & 64.82 & 68.06 & 65.59 & 72.99 & 60.80 \\
LEMON gender & 70.78 & 73.03 & 72.41 & 71.09 & 70.62 & 67.78 & 69.80 & 67.90 \\
LEMON extraversion & 51.79 & 51.87 & 49.48 & 51.14 & 52.46 & 51.63 & 52.43 & 50.99 \\
FACED & 23.32 & 45.61 & 37.28 & 43.91 & 22.34 & 40.42 & 34.19 & 45.01 \\
SEED & 55.83 & 53.12 & 59.01 & 55.35 & 54.23 & 51.88 & 60.84 & 54.71 \\
SEED-IV & 27.23 & 31.84 & 30.35 & 30.62 & 25.60 & 30.67 & 31.78 & 31.57 \\
SEED-V & 25.72 & 25.36 & 29.42 & 26.06 & 28.09 & 26.72 & 27.46 & 28.32 \\
SEED-VII & 18.29 & 18.04 & 17.76 & 19.96 & 19.52 & 18.77 & 21.00 & 21.05 \\
ISRUC S2 & 25.14 & 43.40 & 25.92 & 47.46 & 24.82 & 42.51 & 27.91 & 41.96 \\
ISRUC S3 & 75.61 & 72.12 & 61.32 & 71.55 & 86.74 & 67.26 & 90.30 & 72.55 \\
SleepEDF & 75.88 & 64.78 & 75.79 & 69.07 & 75.23 & 70.15 & 74.89 & 71.40 \\
HMC & 67.00 & 52.55 & 68.03 & 47.36 & 70.34 & 52.92 & 68.71 & 53.71 \\
TUAB & 82.18 & 77.76 & 83.82 & 76.94 & 82.71 & 76.93 & 82.40 & 78.18 \\
TUEV & 66.64 & 55.80 & 69.18 & 59.65 & 69.38 & 53.50 & 71.00 & 57.27 \\
TUSL & 54.76 & 60.61 & 49.01 & 64.75 & 64.94 & 63.94 & 60.12 & 62.13 \\
EEGDenoiseNet & 98.00 & 93.54 & 98.93 & 94.44 & 99.94 & 96.64 & 99.93 & 96.67 \\
\midrule
Mean & 52.91 & 52.83 & 53.50 & 53.98 & 54.51 & 52.37 & 57.22 & 54.33 \\
\end{longtable}

\endgroup
\par
\begingroup
\fontsize{9}{10}\selectfont
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrrrrrr@{}}
\caption{Atom-B: full-data checkpoints. Balanced accuracy (\%).}\label{tab:checkpoint-atom-base}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{Atom-B\\ep9}} & \multicolumn{2}{c}{\shortstack{Atom-B\\ep19}} & \multicolumn{2}{c}{\shortstack{Atom-B\\ep29}} & \multicolumn{2}{c}{\shortstack{Atom-B\\ep39}} & \multicolumn{2}{c}{\shortstack{Atom-B\\ep49}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endfirsthead
\caption[]{Atom-B: full-data checkpoints. Balanced accuracy (\%) (continued).}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{Atom-B\\ep9}} & \multicolumn{2}{c}{\shortstack{Atom-B\\ep19}} & \multicolumn{2}{c}{\shortstack{Atom-B\\ep29}} & \multicolumn{2}{c}{\shortstack{Atom-B\\ep39}} & \multicolumn{2}{c}{\shortstack{Atom-B\\ep49}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endhead
\midrule
\multicolumn{11}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & 57.90 & 53.42 & 56.77 & 55.98 & 67.88 & 53.72 & 59.53 & 53.58 & 55.52 & 52.63 \\
PD31 & 40.29 & 49.75 & 44.29 & 53.15 & 37.49 & 52.10 & 43.26 & 51.69 & 53.74 & 49.39 \\
BCIC IV-1 & 53.83 & 52.50 & 51.83 & 51.00 & 49.00 & 51.67 & 51.00 & 49.33 & 51.83 & 50.50 \\
BCIC IV-2a & 31.83 & 45.60 & 32.35 & 44.56 & 33.91 & 44.97 & 33.28 & 42.36 & 36.69 & 41.90 \\
SHU MI & 51.94 & 60.25 & 55.52 & 60.37 & 54.12 & 60.39 & 55.21 & 59.86 & 56.24 & 58.41 \\
BETA SSVEP & 37.08 & 5.45 & 38.78 & 6.43 & 34.94 & 10.24 & 35.77 & 13.18 & 31.76 & 11.64 \\
Monitoring ErrP & 55.69 & 53.42 & 58.31 & 54.33 & 56.32 & 58.87 & 55.53 & 57.62 & 56.05 & 57.69 \\
EEGMAT & 73.61 & 64.66 & 73.93 & 72.22 & 74.69 & 68.36 & 78.40 & 68.06 & 72.87 & 66.21 \\
LEMON gender & 69.78 & 66.23 & 73.03 & 63.83 & 74.01 & 64.16 & 72.94 & 64.39 & 72.37 & 62.15 \\
LEMON extraversion & 50.88 & 51.69 & 51.96 & 51.17 & 52.23 & 50.96 & 51.24 & 50.63 & 54.00 & 50.12 \\
FACED & 32.89 & 46.10 & 33.86 & 44.43 & 31.30 & 43.46 & 30.90 & 43.80 & 25.02 & 43.70 \\
SEED & 57.79 & 53.04 & 59.19 & 54.74 & 56.31 & 51.61 & 61.71 & 53.18 & 59.41 & 56.75 \\
SEED-IV & 32.09 & 32.61 & 31.40 & 33.25 & 32.19 & 32.43 & 29.78 & 32.43 & 30.57 & 32.41 \\
SEED-V & 28.82 & 26.39 & 30.13 & 27.32 & 29.77 & 27.17 & 29.27 & 26.91 & 26.79 & 26.34 \\
SEED-VII & 19.38 & 20.13 & 21.30 & 20.38 & 21.13 & 20.42 & 19.38 & 20.45 & 19.35 & 20.43 \\
ISRUC S2 & 24.97 & 44.62 & 25.61 & 44.12 & 25.36 & 45.02 & 22.05 & 41.89 & 22.87 & 41.60 \\
ISRUC S3 & 79.15 & 72.53 & 82.65 & 71.32 & 81.48 & 74.80 & 82.98 & 73.11 & 83.36 & 73.07 \\
SleepEDF & 75.21 & 67.20 & 74.62 & 67.62 & 74.25 & 67.80 & 75.03 & 67.56 & 74.34 & 67.10 \\
HMC & 69.46 & 51.08 & 68.84 & 51.75 & 68.23 & 51.49 & 68.79 & 50.07 & 68.13 & 49.04 \\
TUAB & 81.88 & 76.22 & 83.13 & 76.53 & 82.86 & 76.62 & 82.87 & 76.71 & 82.90 & 76.03 \\
TUEV & 67.82 & 53.08 & 71.82 & 57.43 & 69.83 & 59.01 & 66.48 & 54.47 & 70.80 & 55.39 \\
TUSL & 53.03 & 65.29 & 48.80 & 67.28 & 54.08 & 62.06 & 48.96 & 61.05 & 54.72 & 70.96 \\
EEGDenoiseNet & 98.96 & 97.93 & 99.46 & 97.85 & 99.56 & 98.63 & 99.91 & 97.91 & 99.72 & 98.93 \\
\midrule
Mean & 54.10 & 52.57 & 55.11 & 53.35 & 54.82 & 53.30 & 54.53 & 52.62 & 54.74 & 52.71 \\
\end{longtable}

\endgroup
\par
\begingroup
\fontsize{9}{10}\selectfont
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrrrrrr@{}}
\caption{Atom-L: full-data checkpoints. Balanced accuracy (\%).}\label{tab:checkpoint-atom-large}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{Atom-L\\ep9}} & \multicolumn{2}{c}{\shortstack{Atom-L\\ep19}} & \multicolumn{2}{c}{\shortstack{Atom-L\\ep29}} & \multicolumn{2}{c}{\shortstack{Atom-L\\ep39}} & \multicolumn{2}{c}{\shortstack{Atom-L\\ep49}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endfirsthead
\caption[]{Atom-L: full-data checkpoints. Balanced accuracy (\%) (continued).}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{Atom-L\\ep9}} & \multicolumn{2}{c}{\shortstack{Atom-L\\ep19}} & \multicolumn{2}{c}{\shortstack{Atom-L\\ep29}} & \multicolumn{2}{c}{\shortstack{Atom-L\\ep39}} & \multicolumn{2}{c}{\shortstack{Atom-L\\ep49}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endhead
\midrule
\multicolumn{11}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & 67.53 & 60.69 & 59.44 & 60.85 & 63.05 & 58.06 & 60.01 & 58.84 & 59.86 & 57.16 \\
PD31 & 48.67 & 50.98 & 39.92 & 51.31 & 55.48 & 54.63 & 42.84 & 53.48 & 37.12 & 53.52 \\
BCIC IV-1 & 47.50 & 51.67 & 50.67 & 50.00 & 50.00 & 50.00 & 51.83 & 49.00 & 53.83 & 52.33 \\
BCIC IV-2a & 41.38 & 43.75 & 36.40 & 42.77 & 42.65 & 41.90 & 34.49 & 43.17 & 34.32 & 41.61 \\
SHU MI & 57.31 & 59.28 & 56.99 & 59.26 & 57.37 & 60.46 & 52.11 & 60.43 & 52.60 & 58.97 \\
BETA SSVEP & 45.09 & 15.39 & 44.02 & 14.85 & 45.57 & 14.64 & 45.51 & 13.51 & 45.48 & 13.54 \\
Monitoring ErrP & 63.67 & 61.47 & 65.05 & 60.29 & 67.09 & 61.17 & 69.02 & 61.08 & 57.01 & 60.53 \\
EEGMAT & 77.32 & 69.60 & 75.62 & 64.36 & 80.40 & 65.90 & 72.38 & 66.21 & 77.93 & 64.35 \\
LEMON gender & 78.11 & 64.62 & 78.71 & 64.31 & 78.55 & 64.12 & 76.54 & 64.56 & 77.99 & 63.93 \\
LEMON extraversion & 50.41 & 51.56 & 51.53 & 50.66 & 54.21 & 50.58 & 54.35 & 50.81 & 54.86 & 50.74 \\
FACED & 44.65 & 44.25 & 47.03 & 43.54 & 47.83 & 43.29 & 34.99 & 43.03 & 39.98 & 42.34 \\
SEED & 56.59 & 51.73 & 64.18 & 55.98 & 56.24 & 55.93 & 62.59 & 53.51 & 62.87 & 54.69 \\
SEED-IV & 30.64 & 30.81 & 32.17 & 31.90 & 28.83 & 31.78 & 31.47 & 31.93 & 32.64 & 31.86 \\
SEED-V & 28.18 & 27.17 & 28.15 & 27.17 & 27.33 & 28.10 & 27.66 & 27.37 & 28.72 & 27.14 \\
SEED-VII & 23.12 & 19.85 & 22.17 & 20.96 & 18.93 & 20.12 & 22.21 & 20.33 & 20.77 & 20.54 \\
ISRUC S2 & 22.89 & 45.83 & 25.33 & 47.75 & 29.52 & 50.38 & 22.79 & 48.11 & 25.05 & 47.27 \\
ISRUC S3 & 85.22 & 69.25 & 87.83 & 67.95 & 89.08 & 71.56 & 83.64 & 71.46 & 82.86 & 72.36 \\
SleepEDF & 75.63 & 68.57 & 75.73 & 68.50 & 75.04 & 68.93 & 75.76 & 69.21 & 76.65 & 69.32 \\
HMC & 69.64 & 54.54 & 71.09 & 53.84 & 71.40 & 53.98 & 71.43 & 53.21 & 70.65 & 52.67 \\
TUAB & 84.07 & 77.80 & 84.10 & 78.37 & 84.68 & 78.37 & 84.52 & 77.70 & 84.87 & 77.46 \\
TUEV & 74.07 & 60.00 & 77.87 & 58.33 & 79.34 & 58.29 & 79.01 & 55.18 & 82.41 & 58.07 \\
TUSL & 61.99 & 63.95 & 56.83 & 63.27 & 55.60 & 63.27 & 51.22 & 63.27 & 54.47 & 62.04 \\
EEGDenoiseNet & 99.91 & 98.85 & 99.89 & 98.26 & 99.96 & 98.59 & 99.89 & 98.33 & 99.74 & 98.67 \\
\midrule
Mean & 57.98 & 53.98 & 57.86 & 53.67 & 59.05 & 54.09 & 56.79 & 53.64 & 57.07 & 53.53 \\
\end{longtable}

\endgroup
\par
\begingroup
\fontsize{9}{10}\selectfont
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{Atom-H: full-data checkpoints. Balanced accuracy (\%).}\label{tab:checkpoint-atom-huge}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{Atom-H\\ep9}} & \multicolumn{2}{c}{\shortstack{Atom-H\\ep19}} & \multicolumn{2}{c}{\shortstack{Atom-H\\ep29}} & \multicolumn{2}{c}{\shortstack{Atom-H\\ep39}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endfirsthead
\caption[]{Atom-H: full-data checkpoints. Balanced accuracy (\%) (continued).}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{Atom-H\\ep9}} & \multicolumn{2}{c}{\shortstack{Atom-H\\ep19}} & \multicolumn{2}{c}{\shortstack{Atom-H\\ep29}} & \multicolumn{2}{c}{\shortstack{Atom-H\\ep39}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endhead
\midrule
\multicolumn{9}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & 62.40 & 58.47 & 56.45 & 59.78 & 63.38 & 55.25 & 63.08 & 55.58 \\
PD31 & 52.90 & 57.47 & 60.47 & 56.73 & 44.77 & 56.07 & 55.50 & 54.73 \\
BCIC IV-1 & 51.83 & 50.83 & 50.33 & 51.33 & 51.33 & 54.00 & 47.50 & 53.83 \\
BCIC IV-2a & 39.58 & 40.91 & 38.72 & 41.09 & 35.36 & 42.01 & 37.27 & 41.78 \\
SHU MI & 53.24 & 59.23 & 52.05 & 58.40 & 51.10 & 58.22 & 51.21 & 60.09 \\
BETA SSVEP & 45.68 & 17.89 & 44.64 & 18.24 & 45.65 & 17.59 & 46.49 & 17.41 \\
Monitoring ErrP & 59.11 & 61.35 & 63.53 & 60.31 & 64.20 & 61.89 & 63.75 & 60.69 \\
EEGMAT & 71.76 & 65.43 & 79.63 & 66.06 & 72.69 & 65.28 & 77.79 & 64.51 \\
LEMON gender & 70.27 & 63.86 & 72.51 & 64.09 & 76.28 & 62.72 & 74.26 & 63.43 \\
LEMON extraversion & 49.70 & 51.67 & 51.12 & 50.44 & 52.71 & 50.53 & 53.45 & 50.26 \\
FACED & 47.19 & 43.10 & 51.53 & 44.26 & 31.24 & 45.03 & 29.53 & 44.29 \\
SEED & 63.40 & 53.91 & 66.33 & 54.88 & 63.55 & 54.12 & 65.36 & 53.14 \\
SEED-IV & 31.93 & 31.50 & 32.37 & 31.91 & 30.31 & 31.28 & 30.07 & 30.31 \\
SEED-V & 26.52 & 26.38 & 27.56 & 27.26 & 26.71 & 27.87 & 27.71 & 27.07 \\
SEED-VII & 20.20 & 20.51 & 18.82 & 19.93 & 19.34 & 20.15 & 20.46 & 19.61 \\
ISRUC S2 & 25.11 & 45.06 & 27.77 & 45.24 & 25.12 & 41.76 & 27.40 & 43.71 \\
ISRUC S3 & 84.41 & 73.27 & 84.35 & 72.80 & 78.83 & 74.12 & 84.38 & 74.09 \\
SleepEDF & 74.33 & 71.14 & 74.54 & 70.81 & 75.03 & 70.44 & 74.38 & 70.19 \\
HMC & 71.96 & 58.04 & 73.37 & 56.77 & 72.33 & 55.28 & 71.81 & 54.60 \\
TUAB & 84.14 & 79.23 & 84.69 & 78.59 & 84.74 & 78.23 & 84.63 & 78.20 \\
TUEV & 74.07 & 61.10 & 77.04 & 56.94 & 77.28 & 55.70 & 78.42 & 56.91 \\
TUSL & 74.26 & 62.59 & 66.17 & 63.34 & 59.37 & 60.89 & 55.53 & 60.65 \\
EEGDenoiseNet & 99.80 & 98.67 & 99.72 & 98.54 & 99.85 & 97.37 & 99.63 & 96.43 \\
\midrule
Mean & 57.99 & 54.42 & 58.86 & 54.25 & 56.57 & 53.73 & 57.37 & 53.54 \\
\end{longtable}

\endgroup
\par
\begingroup
\fontsize{9}{10}\selectfont
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrrrrrr@{}}
\caption{Molecule-B: 50-epoch run. Balanced accuracy (\%).}\label{tab:checkpoint-molecule-base50}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{Molecule-B\\ep9}} & \multicolumn{2}{c}{\shortstack{Molecule-B\\ep19}} & \multicolumn{2}{c}{\shortstack{Molecule-B\\ep29}} & \multicolumn{2}{c}{\shortstack{Molecule-B\\ep39}} & \multicolumn{2}{c}{\shortstack{Molecule-B\\ep49}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endfirsthead
\caption[]{Molecule-B: 50-epoch run. Balanced accuracy (\%) (continued).}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{Molecule-B\\ep9}} & \multicolumn{2}{c}{\shortstack{Molecule-B\\ep19}} & \multicolumn{2}{c}{\shortstack{Molecule-B\\ep29}} & \multicolumn{2}{c}{\shortstack{Molecule-B\\ep39}} & \multicolumn{2}{c}{\shortstack{Molecule-B\\ep49}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endhead
\midrule
\multicolumn{11}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & 51.14 & 54.89 & 55.85 & 52.43 & 60.97 & 52.50 & 60.87 & 50.75 & 57.62 & 49.21 \\
PD31 & 46.18 & 54.89 & 57.81 & 50.06 & 56.68 & 51.30 & 52.17 & 51.49 & 52.55 & 50.14 \\
BCIC IV-1 & 51.50 & 52.67 & 49.33 & 51.00 & 49.67 & 51.67 & 55.00 & 54.00 & 49.50 & 53.17 \\
BCIC IV-2a & 34.72 & 42.77 & 35.76 & 40.05 & 33.91 & 41.61 & 34.95 & 40.91 & 37.67 & 40.16 \\
SHU MI & 57.13 & 61.86 & 55.98 & 61.94 & 57.04 & 61.15 & 55.06 & 61.06 & 54.16 & 59.60 \\
BETA SSVEP & 39.73 & 14.35 & 39.82 & 15.12 & 41.46 & 14.20 & 38.36 & 13.57 & 39.17 & 13.33 \\
Monitoring ErrP & 64.12 & 61.61 & 58.02 & 61.39 & 64.36 & 61.94 & 62.84 & 62.50 & 56.86 & 62.58 \\
EEGMAT & 77.16 & 68.06 & 73.15 & 66.36 & 79.78 & 65.90 & 77.47 & 60.80 & 78.24 & 61.88 \\
LEMON gender & 71.97 & 61.63 & 72.93 & 61.80 & 73.00 & 60.86 & 75.34 & 61.55 & 74.96 & 60.64 \\
LEMON extraversion & 47.04 & 51.20 & 53.93 & 49.71 & 51.42 & 50.67 & 57.82 & 51.12 & 52.59 & 50.72 \\
FACED & 40.69 & 46.65 & 42.43 & 45.93 & 44.33 & 44.98 & 39.18 & 44.66 & 36.05 & 44.67 \\
SEED & 59.59 & 54.36 & 60.26 & 53.64 & 58.75 & 54.92 & 60.14 & 52.79 & 56.41 & 53.18 \\
SEED-IV & 32.47 & 30.98 & 33.19 & 31.34 & 31.90 & 31.06 & 31.05 & 31.41 & 29.76 & 30.98 \\
SEED-V & 28.36 & 26.71 & 28.86 & 26.18 & 26.12 & 25.23 & 26.87 & 24.80 & 27.10 & 24.95 \\
SEED-VII & 21.49 & 20.51 & 21.62 & 20.29 & 21.39 & 19.95 & 19.44 & 19.91 & 19.15 & 19.03 \\
ISRUC S2 & 27.06 & 44.48 & 23.89 & 44.68 & 27.86 & 43.78 & 28.29 & 41.47 & 26.04 & 41.99 \\
ISRUC S3 & 81.23 & 69.74 & 80.99 & 68.93 & 79.72 & 67.15 & 81.03 & 68.35 & 81.26 & 68.54 \\
SleepEDF & 74.61 & 67.34 & 74.66 & 67.46 & 75.10 & 66.79 & 74.31 & 66.32 & 74.63 & 65.95 \\
HMC & 66.32 & 49.47 & 66.70 & 50.21 & 66.82 & 48.50 & 66.84 & 47.80 & 66.70 & 47.39 \\
TUAB & 82.21 & 76.38 & 82.23 & 75.78 & 82.98 & 75.67 & 82.90 & 75.53 & 81.90 & 75.34 \\
TUEV & 66.96 & 53.94 & 66.02 & 50.47 & 66.99 & 50.88 & 69.45 & 48.82 & 66.90 & 54.05 \\
TUSL & 55.78 & 61.88 & 49.80 & 65.15 & 49.01 & 64.77 & 56.50 & 66.61 & 55.36 & 70.63 \\
EEGDenoiseNet & 99.08 & 92.27 & 99.52 & 92.73 & 99.33 & 92.88 & 98.97 & 92.55 & 98.24 & 91.24 \\
\midrule
Mean & 55.50 & 52.98 & 55.77 & 52.29 & 56.46 & 52.10 & 56.73 & 51.69 & 55.34 & 51.71 \\
\end{longtable}

\endgroup
\par
\begingroup
\fontsize{9}{10}\selectfont
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{Molecule-L and Molecule-H checkpoints. Balanced accuracy (\%).}\label{tab:checkpoint-molecule-large-huge}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{Molecule-L\\ep9}} & \multicolumn{2}{c}{\shortstack{Molecule-L\\ep19}} & \multicolumn{2}{c}{\shortstack{Molecule-L\\ep29}} & \multicolumn{2}{c}{\shortstack{Molecule-H\\ep9}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endfirsthead
\caption[]{Molecule-L and Molecule-H checkpoints. Balanced accuracy (\%) (continued).}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{Molecule-L\\ep9}} & \multicolumn{2}{c}{\shortstack{Molecule-L\\ep19}} & \multicolumn{2}{c}{\shortstack{Molecule-L\\ep29}} & \multicolumn{2}{c}{\shortstack{Molecule-H\\ep9}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endhead
\midrule
\multicolumn{9}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & 62.23 & 53.48 & 64.21 & 52.20 & 59.90 & 49.85 & 61.24 & 55.45 \\
PD31 & 45.50 & 55.65 & 54.04 & 53.54 & 55.55 & 54.70 & 58.12 & 53.88 \\
BCIC IV-1 & 51.67 & 50.67 & 50.50 & 54.00 & 51.33 & 53.50 & 48.83 & 53.67 \\
BCIC IV-2a & 40.91 & 42.94 & 46.82 & 42.59 & 34.14 & 42.59 & 35.88 & 43.06 \\
SHU MI & 60.11 & 59.08 & 54.30 & 60.93 & 54.83 & 60.91 & 59.28 & 60.72 \\
BETA SSVEP & 45.68 & 16.67 & 45.36 & 15.54 & 43.72 & 17.23 & 49.91 & 19.88 \\
Monitoring ErrP & 72.67 & 60.05 & 63.39 & 61.57 & 58.03 & 61.77 & 63.14 & 63.03 \\
EEGMAT & 74.07 & 68.21 & 77.62 & 68.98 & 75.62 & 65.74 & 74.54 & 67.29 \\
LEMON gender & 74.07 & 62.59 & 76.38 & 62.43 & 73.89 & 62.81 & 74.73 & 63.48 \\
LEMON extraversion & 48.50 & 49.70 & 50.28 & 49.65 & 51.03 & 50.82 & 52.17 & 49.75 \\
FACED & 50.40 & 46.11 & 46.59 & 44.52 & 43.91 & 46.19 & 37.41 & 46.43 \\
SEED & 65.47 & 51.48 & 67.85 & 51.37 & 57.92 & 51.25 & 61.33 & 53.78 \\
SEED-IV & 34.23 & 32.03 & 33.88 & 31.09 & 31.25 & 29.99 & 35.47 & 30.85 \\
SEED-V & 28.17 & 27.46 & 28.19 & 26.00 & 27.48 & 25.37 & 26.66 & 26.01 \\
SEED-VII & 21.02 & 20.61 & 21.12 & 20.55 & 20.81 & 19.57 & 22.74 & 20.34 \\
ISRUC S2 & 25.42 & 46.47 & 24.30 & 47.15 & 28.71 & 46.30 & 26.01 & 43.37 \\
ISRUC S3 & 80.81 & 70.60 & 82.06 & 72.07 & 80.52 & 70.08 & 83.88 & 72.42 \\
SleepEDF & 75.69 & 68.68 & 74.68 & 68.98 & 74.77 & 67.31 & 75.72 & 70.14 \\
HMC & 70.57 & 51.46 & 70.35 & 51.42 & 70.55 & 48.70 & 71.34 & 54.42 \\
TUAB & 84.26 & 76.88 & 83.19 & 77.08 & 82.65 & 76.33 & 84.17 & 78.15 \\
TUEV & 77.43 & 57.18 & 78.11 & 59.24 & 75.75 & 55.17 & 75.75 & 55.95 \\
TUSL & 61.54 & 62.96 & 57.81 & 64.51 & 52.18 & 74.14 & 56.56 & 64.35 \\
EEGDenoiseNet & 99.83 & 96.23 & 99.74 & 96.41 & 99.46 & 95.51 & 99.52 & 92.91 \\
\midrule
Mean & 58.71 & 53.35 & 58.73 & 53.56 & 56.70 & 53.30 & 58.02 & 53.88 \\
\end{longtable}

\endgroup
\par
\begingroup
\fontsize{9}{10}\selectfont
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{Atom-B: pretraining data fractions. Balanced accuracy (\%).}\label{tab:checkpoint-fractions-49k-base}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{10\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{20\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{50\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{100\% data\\ep49}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endfirsthead
\caption[]{Atom-B: pretraining data fractions. Balanced accuracy (\%) (continued).}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{10\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{20\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{50\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{100\% data\\ep49}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endhead
\midrule
\multicolumn{9}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & 61.07 & 53.73 & 54.39 & 54.88 & 65.82 & 59.06 & 55.52 & 52.63 \\
PD31 & 45.45 & 47.43 & 44.35 & 47.43 & 44.83 & 51.32 & 53.74 & 49.39 \\
BCIC IV-1 & 50.50 & 54.67 & 50.00 & 54.33 & 54.50 & 51.83 & 51.83 & 50.50 \\
BCIC IV-2a & 37.21 & 42.13 & 33.10 & 41.78 & 36.34 & 42.42 & 36.69 & 41.90 \\
SHU MI & 53.56 & 61.17 & 56.16 & 59.38 & 52.88 & 58.47 & 56.24 & 58.41 \\
BETA SSVEP & 33.42 & 10.36 & 29.70 & 12.20 & 37.65 & 14.52 & 31.76 & 11.64 \\
Monitoring ErrP & 61.61 & 59.76 & 62.28 & 58.74 & 56.74 & 60.80 & 56.05 & 57.69 \\
EEGMAT & 68.69 & 68.67 & 70.69 & 66.98 & 76.54 & 68.22 & 72.87 & 66.21 \\
LEMON gender & 72.61 & 66.35 & 65.60 & 60.82 & 75.71 & 63.33 & 72.37 & 62.15 \\
LEMON extraversion & 51.34 & 51.80 & 52.56 & 50.80 & 51.52 & 50.38 & 54.00 & 50.12 \\
FACED & 38.07 & 45.05 & 35.66 & 43.47 & 31.85 & 43.24 & 25.02 & 43.70 \\
SEED & 60.39 & 50.60 & 60.86 & 51.71 & 62.97 & 54.06 & 59.41 & 56.75 \\
SEED-IV & 31.40 & 30.79 & 29.96 & 29.68 & 32.58 & 30.77 & 30.57 & 32.41 \\
SEED-V & 27.72 & 25.38 & 26.80 & 25.84 & 28.78 & 26.86 & 26.79 & 26.34 \\
SEED-VII & 20.46 & 19.31 & 19.79 & 20.58 & 20.45 & 21.03 & 19.35 & 20.43 \\
ISRUC S2 & 23.05 & 45.63 & 22.41 & 41.36 & 22.08 & 40.36 & 22.87 & 41.60 \\
ISRUC S3 & 76.03 & 70.15 & 76.51 & 65.18 & 83.76 & 74.57 & 83.36 & 73.07 \\
SleepEDF & 74.97 & 65.84 & 74.36 & 66.74 & 75.04 & 68.71 & 74.34 & 67.10 \\
HMC & 68.77 & 49.87 & 66.77 & 50.37 & 66.83 & 49.82 & 68.13 & 49.04 \\
TUAB & 82.79 & 76.16 & 82.48 & 77.10 & 82.17 & 76.70 & 82.90 & 76.03 \\
TUEV & 67.67 & 51.69 & 66.68 & 57.53 & 69.61 & 55.62 & 70.80 & 55.39 \\
TUSL & 49.20 & 68.80 & 48.43 & 62.26 & 60.03 & 71.00 & 54.72 & 70.96 \\
EEGDenoiseNet & 98.37 & 94.28 & 98.76 & 97.02 & 99.33 & 98.02 & 99.72 & 98.93 \\
\midrule
Mean & 54.54 & 52.59 & 53.40 & 52.01 & 56.00 & 53.53 & 54.74 & 52.71 \\
\end{longtable}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{Atom-L: pretraining data fractions. Balanced accuracy (\%).}\label{tab:checkpoint-fractions-49k-large}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{10\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{20\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{50\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{100\% data\\ep49}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endfirsthead
\caption[]{Atom-L: pretraining data fractions. Balanced accuracy (\%) (continued).}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{10\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{20\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{50\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{100\% data\\ep49}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endhead
\midrule
\multicolumn{9}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & 57.02 & 53.94 & 51.77 & 54.57 & 64.14 & 52.26 & 59.86 & 57.16 \\
PD31 & 45.61 & 49.27 & 45.10 & 51.89 & 50.22 & 50.95 & 37.12 & 53.52 \\
BCIC IV-1 & 48.83 & 53.00 & 50.17 & 52.33 & 52.00 & 53.00 & 53.83 & 52.33 \\
BCIC IV-2a & 40.97 & 43.06 & 33.39 & 41.61 & 35.53 & 41.49 & 34.32 & 41.61 \\
SHU MI & 53.34 & 58.10 & 51.20 & 58.94 & 52.67 & 59.44 & 52.60 & 58.97 \\
BETA SSVEP & 41.85 & 17.86 & 40.39 & 16.46 & 46.58 & 14.05 & 45.48 & 13.54 \\
Monitoring ErrP & 56.95 & 58.98 & 57.66 & 58.69 & 61.34 & 59.99 & 57.01 & 60.53 \\
EEGMAT & 66.83 & 64.66 & 69.45 & 69.61 & 68.99 & 63.74 & 77.93 & 64.35 \\
LEMON gender & 76.36 & 64.50 & 74.69 & 63.45 & 77.42 & 62.72 & 77.99 & 63.93 \\
LEMON extraversion & 52.30 & 50.78 & 53.77 & 51.01 & 53.43 & 50.80 & 54.86 & 50.74 \\
FACED & 33.37 & 43.87 & 31.17 & 42.74 & 36.89 & 42.87 & 39.98 & 42.34 \\
SEED & 60.03 & 53.37 & 61.16 & 52.91 & 63.92 & 51.37 & 62.87 & 54.69 \\
SEED-IV & 31.09 & 30.66 & 29.96 & 30.82 & 30.75 & 30.85 & 32.64 & 31.86 \\
SEED-V & 27.12 & 26.19 & 28.05 & 26.42 & 26.95 & 25.90 & 28.72 & 27.14 \\
SEED-VII & 21.47 & 21.03 & 20.79 & 19.91 & 21.67 & 20.23 & 20.77 & 20.54 \\
ISRUC S2 & 25.13 & 46.82 & 26.89 & 46.00 & 28.24 & 46.00 & 25.05 & 47.27 \\
ISRUC S3 & 79.96 & 70.12 & 82.67 & 71.83 & 86.41 & 72.05 & 82.86 & 72.36 \\
SleepEDF & 75.28 & 69.46 & 74.53 & 69.11 & 75.97 & 69.38 & 76.65 & 69.32 \\
HMC & 69.27 & 52.58 & 70.77 & 52.80 & 69.55 & 49.89 & 70.65 & 52.67 \\
TUAB & 83.62 & 77.72 & 83.57 & 77.74 & 83.79 & 77.40 & 84.87 & 77.46 \\
TUEV & 64.49 & 58.82 & 70.17 & 51.76 & 71.93 & 53.43 & 82.41 & 58.07 \\
TUSL & 53.91 & 67.56 & 63.75 & 61.83 & 56.68 & 65.54 & 54.47 & 62.04 \\
EEGDenoiseNet & 99.69 & 97.60 & 99.87 & 98.54 & 99.50 & 97.73 & 99.74 & 98.67 \\
\midrule
Mean & 54.98 & 53.48 & 55.26 & 53.09 & 57.15 & 52.66 & 57.07 & 53.53 \\
\end{longtable}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{Molecule-B: pretraining data fractions. Balanced accuracy (\%).}\label{tab:checkpoint-fractions-79k-base}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{10\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{20\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{50\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{100\% data\\ep49}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endfirsthead
\caption[]{Molecule-B: pretraining data fractions. Balanced accuracy (\%) (continued).}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{10\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{20\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{50\% data\\ep49}} & \multicolumn{2}{c}{\shortstack{100\% data\\ep49}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endhead
\midrule
\multicolumn{9}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & 53.32 & 57.48 & 54.38 & 54.06 & 60.13 & 53.60 & 57.62 & 49.21 \\
PD31 & 52.93 & 48.74 & 59.64 & 57.88 & 52.08 & 55.15 & 52.55 & 50.14 \\
BCIC IV-1 & 54.00 & 52.67 & 50.67 & 50.50 & 52.67 & 52.33 & 49.50 & 53.17 \\
BCIC IV-2a & 36.34 & 44.27 & 34.72 & 43.06 & 41.55 & 40.39 & 37.67 & 40.16 \\
SHU MI & 53.37 & 61.28 & 58.07 & 61.31 & 54.97 & 60.55 & 54.16 & 59.60 \\
BETA SSVEP & 38.04 & 10.27 & 40.27 & 12.29 & 36.82 & 7.20 & 39.17 & 13.33 \\
Monitoring ErrP & 63.82 & 60.78 & 57.08 & 62.34 & 57.82 & 59.13 & 56.86 & 62.58 \\
EEGMAT & 75.62 & 62.81 & 77.31 & 70.68 & 73.46 & 70.84 & 78.24 & 61.88 \\
LEMON gender & 75.82 & 62.79 & 72.48 & 66.19 & 75.30 & 62.50 & 74.96 & 60.64 \\
LEMON extraversion & 47.88 & 51.53 & 51.51 & 49.88 & 52.94 & 51.85 & 52.59 & 50.72 \\
FACED & 41.30 & 46.91 & 39.04 & 45.81 & 42.82 & 45.88 & 36.05 & 44.67 \\
SEED & 63.23 & 52.91 & 60.81 & 51.89 & 63.05 & 52.71 & 56.41 & 53.18 \\
SEED-IV & 33.62 & 31.55 & 33.62 & 30.75 & 32.60 & 30.30 & 29.76 & 30.98 \\
SEED-V & 28.77 & 26.45 & 30.78 & 27.50 & 30.26 & 26.43 & 27.10 & 24.95 \\
SEED-VII & 19.00 & 19.74 & 19.93 & 19.33 & 20.08 & 20.20 & 19.15 & 19.03 \\
ISRUC S2 & 21.95 & 45.85 & 25.23 & 45.70 & 25.42 & 42.77 & 26.04 & 41.99 \\
ISRUC S3 & 79.92 & 70.65 & 79.06 & 68.54 & 80.49 & 70.05 & 81.26 & 68.54 \\
SleepEDF & 74.20 & 66.00 & 74.82 & 67.23 & 73.76 & 67.30 & 74.63 & 65.95 \\
HMC & 68.39 & 50.61 & 67.74 & 49.33 & 69.03 & 51.20 & 66.70 & 47.39 \\
TUAB & 82.23 & 76.48 & 82.21 & 75.64 & 82.13 & 75.29 & 81.90 & 75.34 \\
TUEV & 67.25 & 59.24 & 63.03 & 57.02 & 61.52 & 55.68 & 66.90 & 54.05 \\
TUSL & 49.06 & 63.75 & 64.03 & 66.32 & 53.24 & 58.38 & 55.36 & 70.63 \\
EEGDenoiseNet & 99.00 & 96.06 & 99.57 & 87.90 & 99.48 & 98.32 & 98.24 & 91.24 \\
\midrule
Mean & 55.61 & 52.99 & 56.35 & 53.09 & 56.16 & 52.52 & 55.34 & 51.71 \\
\end{longtable}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{External encoders (1/4). Balanced accuracy (\%).~\cite{elouahidi2025reve,doner2025luna}}\label{tab:checkpoint-external-1}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{REVE\\Base}} & \multicolumn{2}{c}{\shortstack{REVE\\Large}} & \multicolumn{2}{c}{\shortstack{LUNA\\Base}} & \multicolumn{2}{c}{\shortstack{LUNA\\Large}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endfirsthead
\caption[]{External encoders (1/4). Balanced accuracy (\%).~\cite{elouahidi2025reve,doner2025luna} (continued).}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{REVE\\Base}} & \multicolumn{2}{c}{\shortstack{REVE\\Large}} & \multicolumn{2}{c}{\shortstack{LUNA\\Base}} & \multicolumn{2}{c}{\shortstack{LUNA\\Large}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endhead
\midrule
\multicolumn{9}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & 54.71 & 48.30 & 58.29 & 53.68 & 52.42 & 44.51 & 48.72 & 44.68 \\
PD31 & 40.54 & 49.78 & 50.56 & 52.25 & 40.76 & 40.43 & 53.66 & 41.63 \\
BCIC IV-1 & 54.17 & 52.00 & 53.67 & 53.17 & 52.00 & 51.17 & 51.67 & 52.67 \\
BCIC IV-2a & 41.84 & 38.02 & 44.33 & 44.73 & 38.25 & 35.82 & 37.21 & 36.57 \\
SHU MI & 62.35 & 59.11 & 56.50 & 58.93 & 58.93 & 58.27 & 62.70 & 55.80 \\
BETA SSVEP & 38.39 & 14.61 & 35.30 & 18.33 & 27.14 & 4.43 & 28.24 & 4.05 \\
Monitoring ErrP & 62.48 & 62.29 & 56.75 & 65.35 & 58.95 & 57.19 & 56.81 & 59.05 \\
EEGMAT & 69.92 & 60.04 & 74.85 & 64.67 & 63.16 & 59.47 & 56.92 & 58.83 \\
LEMON gender & 70.75 & 67.51 & 73.53 & 73.30 & 58.75 & 53.74 & 64.59 & 57.41 \\
LEMON extraversion & 50.87 & 51.44 & 51.05 & 52.41 & 49.54 & 51.25 & 49.01 & 49.76 \\
FACED & 51.63 & 42.37 & 47.33 & 44.17 & 53.24 & 39.90 & 57.14 & 42.70 \\
SEED & 60.88 & 55.63 & 60.50 & 50.88 & 62.12 & 50.08 & 57.37 & 50.54 \\
SEED-IV & 33.03 & 31.69 & 30.59 & 31.23 & 30.10 & 28.05 & 33.36 & 30.61 \\
SEED-V & 24.63 & 24.90 & 24.63 & 24.78 & 28.15 & 23.84 & 28.30 & 23.63 \\
SEED-VII & 22.02 & 19.12 & 21.85 & 20.13 & 21.22 & 19.54 & 19.92 & 20.21 \\
ISRUC S2 & 24.08 & 37.61 & 23.73 & 39.40 & 23.81 & 35.32 & 24.60 & 37.39 \\
ISRUC S3 & 84.48 & 77.50 & 83.72 & 78.26 & 78.70 & 60.81 & 78.88 & 61.02 \\
SleepEDF & 74.13 & 68.51 & 72.37 & 71.66 & 73.92 & 63.27 & 73.96 & 66.66 \\
HMC & 56.50 & 43.47 & 58.62 & 43.24 & 63.82 & 44.50 & 64.77 & 49.21 \\
TUAB & 79.02 & 76.72 & 80.20 & 77.36 & 79.41 & 73.40 & 80.14 & 74.80 \\
TUEV & 61.73 & 51.91 & 55.17 & 51.88 & 65.16 & 51.99 & 68.68 & 53.75 \\
TUSL & 70.47 & 62.73 & 81.02 & 70.15 & 57.75 & 59.96 & 59.54 & 71.34 \\
EEGDenoiseNet & 83.67 & 69.51 & 80.58 & 61.93 & 99.21 & 95.58 & 99.44 & 97.43 \\
\midrule
Mean & 55.32 & 50.64 & 55.44 & 52.26 & 53.76 & 47.94 & 54.59 & 49.55 \\
\end{longtable}

\endgroup
\par
\begingroup
\fontsize{9}{10}\selectfont
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{External encoders (2/4). Balanced accuracy (\%).~\cite{zhou2025csbrain,jiang2024labram,ma2026codebrain}}\label{tab:checkpoint-external-2}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{LUNA\\Huge}} & \multicolumn{2}{c}{CSBrain} & \multicolumn{2}{c}{\shortstack{Official LaBraM\\Base}} & \multicolumn{2}{c}{CodeBrain} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endfirsthead
\caption[]{External encoders (2/4). Balanced accuracy (\%).~\cite{zhou2025csbrain,jiang2024labram,ma2026codebrain} (continued).}\\
\toprule
Dataset & \multicolumn{2}{c}{\shortstack{LUNA\\Huge}} & \multicolumn{2}{c}{CSBrain} & \multicolumn{2}{c}{\shortstack{Official LaBraM\\Base}} & \multicolumn{2}{c}{CodeBrain} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endhead
\midrule
\multicolumn{9}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & 51.81 & 44.40 & 56.87 & 51.62 & 55.53 & 57.29 & 56.72 & 60.25 \\
PD31 & 54.95 & 48.42 & 53.58 & 41.26 & 55.64 & 46.23 & 51.58 & 49.95 \\
BCIC IV-1 & 48.67 & 51.83 & 53.17 & 52.00 & 50.67 & 49.33 & 49.17 & 49.50 \\
BCIC IV-2a & 41.38 & 35.42 & 36.17 & 38.37 & 37.27 & 39.70 & 37.38 & 42.19 \\
SHU MI & 61.12 & 58.42 & 56.67 & 55.59 & 51.64 & 58.46 & 50.94 & 60.57 \\
BETA SSVEP & 18.93 & 5.95 & 31.64 & 19.49 & 31.73 & 14.11 & 12.86 & 4.64 \\
Monitoring ErrP & 58.64 & 61.37 & 58.98 & 56.89 & 56.39 & 60.76 & 59.86 & 54.63 \\
EEGMAT & 66.36 & 60.81 & 64.06 & 56.51 & 73.92 & 67.29 & 67.14 & 65.59 \\
LEMON gender & 59.62 & 59.19 & 71.77 & 65.13 & 75.79 & 73.97 & 64.44 & 69.83 \\
LEMON extraversion & 51.60 & 50.24 & 49.49 & 50.38 & 48.83 & 51.79 & 50.04 & 50.41 \\
FACED & 57.34 & 44.01 & 51.27 & 34.83 & 21.49 & 41.59 & 46.64 & 46.01 \\
SEED & 56.46 & 53.91 & 58.41 & 51.95 & 61.53 & 54.29 & 63.28 & 59.96 \\
SEED-IV & 31.67 & 31.00 & 30.28 & 28.32 & 33.19 & 31.35 & 30.05 & 31.00 \\
SEED-V & 26.99 & 27.24 & 24.75 & 21.38 & 26.12 & 26.12 & 29.31 & 30.78 \\
SEED-VII & 19.58 & 19.90 & 20.31 & 18.44 & 19.13 & 20.03 & 21.70 & 21.73 \\
ISRUC S2 & 23.22 & 43.51 & 25.91 & 29.46 & 21.86 & 36.31 & 27.88 & 39.03 \\
ISRUC S3 & 81.79 & 69.98 & 50.73 & 52.28 & 74.80 & 63.80 & 64.19 & 58.90 \\
SleepEDF & 74.66 & 69.57 & 73.35 & 64.15 & 74.83 & 68.06 & 74.56 & 68.92 \\
HMC & 66.69 & 54.66 & 59.95 & 44.53 & 67.24 & 49.68 & 58.11 & 51.04 \\
TUAB & 81.07 & 76.80 & 80.84 & 78.23 & 82.75 & 76.44 & 80.01 & 76.35 \\
TUEV & 63.92 & 61.29 & 67.83 & 56.40 & 59.71 & 59.62 & 66.99 & 58.31 \\
TUSL & 66.73 & 60.11 & 75.21 & 73.66 & 65.99 & 63.07 & 61.27 & 72.01 \\
EEGDenoiseNet & 99.76 & 99.22 & 99.94 & 95.50 & 81.48 & 85.68 & 99.80 & 99.28 \\
\midrule
Mean & 54.91 & 51.62 & 54.40 & 49.41 & 53.37 & 51.95 & 53.21 & 53.08 \\
\end{longtable}

\endgroup
\par
\begingroup
\fontsize{9}{10}\selectfont
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{External encoders (3/4). Balanced accuracy (\%).~\cite{jiang2025neurolm,xiao2025brainomni,cui2023neurogpt,wang2025eegmamba}}\label{tab:checkpoint-external-3}\\
\toprule
Dataset & \multicolumn{2}{c}{NeuroLM} & \multicolumn{2}{c}{BrainOmni} & \multicolumn{2}{c}{NeuroGPT} & \multicolumn{2}{c}{EEGMamba} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endfirsthead
\caption[]{External encoders (3/4). Balanced accuracy (\%).~\cite{jiang2025neurolm,xiao2025brainomni,cui2023neurogpt,wang2025eegmamba} (continued).}\\
\toprule
Dataset & \multicolumn{2}{c}{NeuroLM} & \multicolumn{2}{c}{BrainOmni} & \multicolumn{2}{c}{NeuroGPT} & \multicolumn{2}{c}{EEGMamba} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endhead
\midrule
\multicolumn{9}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & 57.27 & 50.44 & 59.06 & 53.96 & 55.73 & 45.58 & 52.42 & 51.29 \\
PD31 & 58.74 & 61.57 & 60.07 & 48.76 & 56.44 & 34.44 & 49.21 & 50.92 \\
BCIC IV-1 & 51.17 & 50.67 & 49.33 & 54.33 & 52.00 & 53.67 & 51.50 & 49.83 \\
BCIC IV-2a & 35.65 & 40.74 & 45.43 & 38.95 & 36.11 & 39.18 & 32.81 & 37.21 \\
SHU MI & 57.13 & 58.75 & 57.43 & 58.61 & 54.59 & 51.90 & 50.55 & 58.70 \\
BETA SSVEP & 12.05 & 6.34 & 9.29 & 17.17 & 17.23 & 2.77 & 3.45 & 6.55 \\
Monitoring ErrP & 53.55 & 55.40 & 56.22 & 58.47 & 56.30 & 49.68 & 52.47 & 58.19 \\
EEGMAT & 68.21 & 66.67 & 50.00 & 66.68 & 62.81 & 49.69 & 50.31 & 55.41 \\
LEMON gender & 67.72 & 65.59 & 64.76 & 63.20 & 71.58 & 57.43 & 64.89 & 57.79 \\
LEMON extraversion & 51.60 & 52.35 & 52.45 & 52.38 & 50.81 & 50.43 & 50.89 & 50.00 \\
FACED & 38.22 & 43.79 & 26.02 & 41.53 & 43.30 & 21.62 & 30.31 & 39.69 \\
SEED & 52.54 & 50.39 & 52.57 & 50.83 & 51.73 & 47.89 & 59.58 & 51.62 \\
SEED-IV & 32.10 & 32.41 & 31.36 & 30.00 & 26.11 & 27.03 & 30.65 & 28.96 \\
SEED-V & 24.91 & 26.04 & 25.28 & 24.31 & 28.54 & 23.83 & 27.55 & 23.72 \\
SEED-VII & 20.68 & 19.69 & 21.69 & 20.95 & 17.58 & 18.12 & 20.21 & 18.35 \\
ISRUC S2 & 29.54 & 37.81 & 28.31 & 41.27 & 30.02 & 39.86 & 27.99 & 28.59 \\
ISRUC S3 & 63.43 & 58.83 & 77.54 & 67.47 & 70.97 & 57.26 & 65.57 & 36.70 \\
SleepEDF & 70.11 & 64.53 & 70.69 & 63.00 & 70.25 & 62.90 & 71.83 & 56.72 \\
HMC & 53.21 & 50.65 & 63.57 & 53.14 & 60.69 & 37.79 & 49.33 & 41.61 \\
TUAB & 79.78 & 77.66 & 80.57 & 78.42 & 78.67 & 71.78 & 78.68 & 72.09 \\
TUEV & 67.49 & 60.29 & 67.41 & 54.41 & 63.31 & 43.44 & 62.58 & 53.56 \\
TUSL & 72.92 & 73.05 & 60.07 & 57.39 & 48.11 & 59.66 & 62.79 & 69.08 \\
EEGDenoiseNet & 86.22 & 84.66 & 94.66 & 91.01 & 99.98 & 99.37 & 99.89 & 97.32 \\
\midrule
Mean & 52.36 & 51.67 & 52.34 & 51.58 & 52.30 & 45.45 & 49.80 & 47.56 \\
\end{longtable}

\endgroup
\par
\begingroup
\fontsize{9}{10}\selectfont
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{External encoders (4/4). Balanced accuracy (\%).~\cite{wang2025cbramod,kostas2021bendr,yang2023biot,tegon2025femba}}\label{tab:checkpoint-external-4}\\
\toprule
Dataset & \multicolumn{2}{c}{CBraMod} & \multicolumn{2}{c}{BENDR} & \multicolumn{2}{c}{BIOT} & \multicolumn{2}{c}{\shortstack{FEMBA\\Base}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endfirsthead
\caption[]{External encoders (4/4). Balanced accuracy (\%).~\cite{wang2025cbramod,kostas2021bendr,yang2023biot,tegon2025femba} (continued).}\\
\toprule
Dataset & \multicolumn{2}{c}{CBraMod} & \multicolumn{2}{c}{BENDR} & \multicolumn{2}{c}{BIOT} & \multicolumn{2}{c}{\shortstack{FEMBA\\Base}} \\
 & FT & LP & FT & LP & FT & LP & FT & LP \\
\midrule
\endhead
\midrule
\multicolumn{9}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & 53.71 & 55.85 & 46.13 & 33.33 & 58.31 & 47.26 & 50.21 & 36.44 \\
PD31 & 39.91 & 44.44 & 66.67 & 33.33 & 69.07 & 61.92 & 54.02 & 47.86 \\
BCIC IV-1 & 55.33 & 49.50 & 51.17 & 52.00 & 49.83 & 52.33 & 50.50 & 51.00 \\
BCIC IV-2a & 30.15 & 40.16 & 29.86 & 27.14 & 40.45 & 33.04 & 41.09 & 37.09 \\
SHU MI & 50.81 & 61.85 & 52.81 & 50.46 & 53.91 & 53.53 & 58.98 & 60.02 \\
BETA SSVEP & 26.61 & 16.34 & 3.30 & 2.59 & 18.36 & 5.65 & 24.17 & 11.31 \\
Monitoring ErrP & 52.55 & 56.96 & 54.80 & 50.72 & 52.88 & 52.29 & 55.65 & 54.51 \\
EEGMAT & 62.09 & 62.35 & 64.52 & 50.00 & 66.67 & 62.22 & 70.70 & 50.00 \\
LEMON gender & 73.58 & 69.84 & 57.53 & 50.00 & 61.52 & 59.77 & 60.46 & 52.25 \\
LEMON extraversion & 49.89 & 50.79 & 49.75 & 50.00 & 48.77 & 49.72 & 51.05 & 50.13 \\
FACED & 34.82 & 50.07 & 16.36 & 16.72 & 22.56 & 19.94 & 27.97 & 40.34 \\
SEED & 57.32 & 54.02 & 37.15 & 34.62 & 60.15 & 57.41 & 52.53 & 45.58 \\
SEED-IV & 25.66 & 32.49 & 26.09 & 25.24 & 28.01 & 29.25 & 29.12 & 25.89 \\
SEED-V & 26.53 & 23.92 & 20.04 & 20.16 & 24.68 & 24.91 & 26.21 & 28.88 \\
SEED-VII & 19.15 & 19.83 & 16.01 & 14.93 & 20.51 & 19.26 & 19.00 & 19.73 \\
ISRUC S2 & 25.62 & 31.87 & 32.04 & 23.70 & 32.95 & 47.40 & 25.22 & 31.63 \\
ISRUC S3 & 57.74 & 58.81 & 57.11 & 21.69 & 76.28 & 71.88 & 81.76 & 68.54 \\
SleepEDF & 71.68 & 64.37 & 73.59 & 22.67 & 72.97 & 66.69 & 74.17 & 50.75 \\
HMC & 66.87 & 57.12 & 63.19 & 24.86 & 63.20 & 55.54 & 68.99 & 52.46 \\
TUAB & 79.35 & 79.21 & 81.32 & 56.45 & 90.44 & 83.34 & 77.43 & 71.06 \\
TUEV & 57.70 & 54.93 & 47.92 & 16.69 & 81.41 & 74.05 & 67.00 & 58.68 \\
TUSL & 30.56 & 59.97 & 37.48 & 36.63 & 56.05 & 69.21 & 42.97 & 48.09 \\
EEGDenoiseNet & 49.97 & 91.83 & 93.18 & 55.05 & 99.91 & 98.74 & 99.59 & 75.95 \\
\midrule
Mean & 47.72 & 51.59 & 46.87 & 33.43 & 54.30 & 51.97 & 52.56 & 46.44 \\
\end{longtable}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{Models trained from random initialization. Balanced accuracy (\%).~\cite{lawhern2018eegnet,song2023eegconformer}}\label{tab:checkpoint-scratch}\\
\toprule
Dataset & \multicolumn{2}{c}{EEGNet} & \multicolumn{2}{c}{EEGConformer} & \multicolumn{2}{c}{\shortstack{LaBraM\\Base}} \\
 & FT & LP & FT & LP & FT & LP \\
\midrule
\endfirsthead
\caption[]{Models trained from random initialization. Balanced accuracy (\%).~\cite{lawhern2018eegnet,song2023eegconformer} (continued).}\\
\toprule
Dataset & \multicolumn{2}{c}{EEGNet} & \multicolumn{2}{c}{EEGConformer} & \multicolumn{2}{c}{\shortstack{LaBraM\\Base}} \\
 & FT & LP & FT & LP & FT & LP \\
\midrule
\endhead
\midrule
\multicolumn{7}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & 52.70 & \na & 58.60 & \na & 47.71 & \na \\
PD31 & 64.43 & \na & 52.05 & \na & 40.57 & \na \\
BCIC IV-1 & 51.83 & \na & 53.83 & \na & 54.17 & \na \\
BCIC IV-2a & 36.17 & \na & 50.29 & \na & 33.80 & \na \\
SHU MI & 57.81 & \na & 59.37 & \na & 51.62 & \na \\
BETA SSVEP & 5.60 & \na & 12.59 & \na & 5.09 & \na \\
Monitoring ErrP & 52.48 & \na & 63.42 & \na & 57.45 & \na \\
EEGMAT & 59.15 & \na & 71.91 & \na & 64.54 & \na \\
LEMON gender & 70.08 & \na & 71.05 & \na & 57.06 & \na \\
LEMON extraversion & 50.42 & \na & 50.18 & \na & 50.18 & \na \\
FACED & 20.24 & \na & 26.49 & \na & 14.79 & \na \\
SEED & 56.43 & \na & 54.01 & \na & 48.26 & \na \\
SEED-IV & 29.60 & \na & 31.95 & \na & 26.51 & \na \\
SEED-V & 31.52 & \na & 23.33 & \na & 20.34 & \na \\
SEED-VII & 20.72 & \na & 20.44 & \na & 16.65 & \na \\
ISRUC S2 & 25.39 & \na & 32.02 & \na & 24.79 & \na \\
ISRUC S3 & 73.02 & \na & 66.68 & \na & 62.85 & \na \\
SleepEDF & 70.02 & \na & 71.36 & \na & 67.41 & \na \\
HMC & 65.77 & \na & 68.70 & \na & 48.42 & \na \\
TUAB & 79.21 & \na & 79.06 & \na & 75.69 & \na \\
TUEV & 40.73 & \na & 46.63 & \na & 57.45 & \na \\
TUSL & 40.49 & \na & 34.42 & \na & 32.84 & \na \\
EEGDenoiseNet & 83.28 & \na & 99.08 & \na & 69.96 & \na \\
\midrule
Mean & 49.44 & \na & 52.06 & \na & 44.70 & \na \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.28\linewidth}p{0.68\linewidth}@{}}
\caption{Joint EEG--LLM training and evaluation settings.}\label{tab:eeg-llm-settings}\\
\toprule
Setting & Value \\
\midrule
\endfirsthead
\caption[]{Joint EEG--LLM training and evaluation settings (continued).}\\
\toprule
Setting & Value \\
\midrule
\endhead
\midrule
\multicolumn{2}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
EEG encoder & Frozen; the checkpoint is identified in each result-table caption. \\
Input preparation & Quark/Atom: input scale $0.01$, no per-window z-scoring. Molecule: input scale $1$, per-window z-scoring. \\
Cached features & Temporal patch features averaged across channels, standardized using the corresponding task and seed's training-split statistics. \\
Temporal projector & 32 tokens; adaptive average pooling or linear interpolation for shorter sequences; two-layer GELU MLP. \\
Language model & Qwen3-0.6B, 1.7B, 4B, 8B, 14B, or 32B; original weights frozen. \\
Trainable modules & Projector and LoRA adapters, trained jointly from step 0. \\
LoRA & Rank $16$, $\alpha=32$, dropout $0.1$; q/k/v/o and gate/up/down projections. \\
Optimizer & AdamW; $\beta_1=0.9$, $\beta_2=0.98$. \\
Learning rate / weight decay & Projector: $10^{-3}$ / $0$; LoRA: $10^{-4}$ / $0.01$. \\
Schedule & 500-step linear warmup, followed by cosine decay to $0.1\times$ the base learning rate. \\
Global batch / gradient clipping & 64 / $1.0$. \\
Training length / early stopping & At most 16,000 steps; validation every 1,000 steps; stop after four evaluations without improvement. \\
Task sampling & Probability proportional to retained training-set size raised to $0.3$; shuffled sampling within each task. \\
Training supervision & Answer-token loss with inverse training-class-frequency weights for all tasks; prompt template and candidate order vary during training. \\
Validation selection & One shared checkpoint per seed, maximizing mean task balanced accuracy on up to 1,000 validation examples per task; the earlier checkpoint is retained on ties. \\
Final evaluation & All test examples; closed-set textual-candidate scoring. The macro score assigns equal weight to all 23 tasks. \\
Seeds & 42, 10, and 5. \\
\end{longtable}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{EEG--LLM results for Quark-B (epoch 49).}\label{tab:eeg-llm-quark-b}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endfirsthead
\caption[]{EEG--LLM results for Quark-B (epoch 49) (continued).}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endhead
\midrule
\multicolumn{7}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & $49.05\,\pm\,5.89$ & $49.80\,\pm\,7.63$ & $51.20\,\pm\,12.17$ & $47.23\,\pm\,6.03$ & $48.56\,\pm\,5.33$ & $50.21\,\pm\,6.74$ \\
PD31 & $47.41\,\pm\,11.17$ & $39.68\,\pm\,15.09$ & $42.78\,\pm\,13.03$ & $43.71\,\pm\,14.85$ & $37.45\,\pm\,15.96$ & $43.03\,\pm\,15.88$ \\
BCIC IV-1 & $49.33\,\pm\,1.44$ & $48.83\,\pm\,4.04$ & $48.33\,\pm\,1.76$ & $48.00\,\pm\,3.28$ & $50.00\,\pm\,4.50$ & $51.50\,\pm\,2.29$ \\
BCIC IV-2a & $34.43\,\pm\,0.36$ & $34.49\,\pm\,0.82$ & $34.90\,\pm\,0.52$ & $35.53\,\pm\,0.96$ & $36.05\,\pm\,1.06$ & $35.24\,\pm\,2.39$ \\
SHU MI & $50.67\,\pm\,1.01$ & $51.27\,\pm\,1.28$ & $51.26\,\pm\,1.66$ & $52.43\,\pm\,0.70$ & $50.58\,\pm\,0.98$ & $50.92\,\pm\,1.06$ \\
BETA SSVEP & $2.41\,\pm\,0.00$ & $2.32\,\pm\,0.36$ & $2.50\,\pm\,0.47$ & $2.44\,\pm\,0.31$ & $2.35\,\pm\,0.44$ & $2.62\,\pm\,0.46$ \\
Monitoring ErrP & $52.45\,\pm\,3.31$ & $54.84\,\pm\,2.36$ & $52.08\,\pm\,2.95$ & $54.89\,\pm\,1.95$ & $56.07\,\pm\,3.49$ & $52.93\,\pm\,3.49$ \\
EEGMAT & $66.07\,\pm\,4.19$ & $65.46\,\pm\,6.58$ & $63.75\,\pm\,11.63$ & $63.90\,\pm\,5.70$ & $61.62\,\pm\,5.59$ & $66.54\,\pm\,9.28$ \\
LEMON gender & $65.84\,\pm\,3.31$ & $65.99\,\pm\,1.78$ & $65.25\,\pm\,3.16$ & $63.83\,\pm\,2.39$ & $63.23\,\pm\,5.57$ & $63.38\,\pm\,3.93$ \\
LEMON extraversion & $51.04\,\pm\,1.60$ & $53.23\,\pm\,4.20$ & $51.95\,\pm\,0.43$ & $53.09\,\pm\,1.50$ & $52.02\,\pm\,1.26$ & $51.61\,\pm\,2.44$ \\
FACED & $14.96\,\pm\,0.83$ & $14.74\,\pm\,1.20$ & $14.89\,\pm\,0.75$ & $14.78\,\pm\,1.16$ & $12.96\,\pm\,1.12$ & $14.16\,\pm\,0.66$ \\
SEED & $48.18\,\pm\,1.20$ & $48.07\,\pm\,3.57$ & $47.89\,\pm\,2.01$ & $48.93\,\pm\,2.05$ & $47.52\,\pm\,1.91$ & $47.11\,\pm\,3.20$ \\
SEED-IV & $26.35\,\pm\,1.38$ & $27.29\,\pm\,0.82$ & $27.06\,\pm\,0.34$ & $26.16\,\pm\,1.07$ & $27.37\,\pm\,2.55$ & $26.50\,\pm\,2.16$ \\
SEED-V & $23.12\,\pm\,1.11$ & $23.19\,\pm\,0.54$ & $22.66\,\pm\,1.07$ & $22.68\,\pm\,0.27$ & $22.45\,\pm\,0.52$ & $22.26\,\pm\,0.24$ \\
SEED-VII & $17.69\,\pm\,0.96$ & $16.54\,\pm\,0.65$ & $17.78\,\pm\,0.75$ & $17.50\,\pm\,0.94$ & $16.14\,\pm\,0.19$ & $16.56\,\pm\,0.38$ \\
ISRUC S2$^{\dagger}$ & $24.35\,\pm\,5.80$ & $24.87\,\pm\,3.79$ & $24.21\,\pm\,6.80$ & $28.05\,\pm\,4.99$ & $28.93\,\pm\,0.92$ & $23.76\,\pm\,6.29$ \\
ISRUC S3 & $71.10\,\pm\,1.45$ & $67.71\,\pm\,1.99$ & $71.18\,\pm\,5.75$ & $70.71\,\pm\,1.81$ & $73.30\,\pm\,4.41$ & $72.08\,\pm\,1.76$ \\
SleepEDF & $69.21\,\pm\,2.77$ & $71.52\,\pm\,0.11$ & $70.97\,\pm\,0.90$ & $71.08\,\pm\,0.77$ & $69.60\,\pm\,1.80$ & $69.98\,\pm\,1.06$ \\
HMC & $54.38\,\pm\,0.22$ & $55.23\,\pm\,2.05$ & $54.54\,\pm\,1.31$ & $54.88\,\pm\,2.37$ & $53.52\,\pm\,2.69$ & $54.03\,\pm\,1.71$ \\
TUAB & $75.81\,\pm\,1.30$ & $75.28\,\pm\,1.07$ & $75.50\,\pm\,1.13$ & $75.37\,\pm\,0.91$ & $74.14\,\pm\,2.08$ & $75.07\,\pm\,1.79$ \\
TUEV & $51.10\,\pm\,7.48$ & $50.25\,\pm\,3.11$ & $52.17\,\pm\,7.25$ & $48.77\,\pm\,7.58$ & $50.83\,\pm\,6.96$ & $46.92\,\pm\,4.82$ \\
TUSL & $54.85\,\pm\,12.55$ & $53.52\,\pm\,14.17$ & $52.81\,\pm\,34.77$ & $60.35\,\pm\,9.38$ & $52.22\,\pm\,24.51$ & $48.98\,\pm\,9.07$ \\
EEGDenoiseNet & $96.62\,\pm\,0.45$ & $95.80\,\pm\,0.64$ & $95.36\,\pm\,0.22$ & $95.02\,\pm\,0.51$ & $95.65\,\pm\,1.08$ & $95.62\,\pm\,0.15$ \\
\midrule
\textbf{Macro mean} & $47.67\,\pm\,1.22$ & $47.39\,\pm\,1.16$ & $47.44\,\pm\,3.06$ & $47.80\,\pm\,1.59$ & $47.07\,\pm\,1.99$ & $47.00\,\pm\,1.31$ \\
\end{longtable}
\endgroup
\endgroup

\begingroup
\captionsetup{skip=4pt}

\begingroup
\fontsize{9}{10.6}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{EEG--LLM results for Quark-L (epoch 49).}\label{tab:eeg-llm-quark-l}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endfirsthead
\caption[]{EEG--LLM results for Quark-L (epoch 49) (continued).}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endhead
\midrule
\multicolumn{7}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & $53.42\,\pm\,5.40$ & $53.84\,\pm\,7.42$ & $51.92\,\pm\,1.49$ & $49.66\,\pm\,2.50$ & $53.99\,\pm\,6.61$ & $55.75\,\pm\,9.04$ \\
PD31 & $52.54\,\pm\,15.45$ & $41.52\,\pm\,5.86$ & $43.11\,\pm\,7.80$ & $47.44\,\pm\,8.81$ & $46.80\,\pm\,9.87$ & $42.68\,\pm\,10.46$ \\
BCIC IV-1 & $50.67\,\pm\,1.26$ & $49.83\,\pm\,4.16$ & $48.50\,\pm\,3.28$ & $46.50\,\pm\,1.32$ & $48.33\,\pm\,1.26$ & $50.33\,\pm\,3.06$ \\
BCIC IV-2a & $35.24\,\pm\,3.22$ & $38.43\,\pm\,2.49$ & $36.11\,\pm\,4.21$ & $35.13\,\pm\,3.53$ & $31.08\,\pm\,2.52$ & $32.70\,\pm\,2.40$ \\
SHU MI & $50.91\,\pm\,1.81$ & $52.82\,\pm\,1.23$ & $51.61\,\pm\,0.99$ & $52.24\,\pm\,1.87$ & $49.59\,\pm\,0.74$ & $51.18\,\pm\,0.92$ \\
BETA SSVEP & $2.41\,\pm\,0.31$ & $2.80\,\pm\,0.22$ & $2.38\,\pm\,0.14$ & $2.95\,\pm\,0.82$ & $2.65\,\pm\,0.14$ & $2.47\,\pm\,0.19$ \\
Monitoring ErrP & $56.24\,\pm\,3.26$ & $55.35\,\pm\,2.06$ & $54.05\,\pm\,4.38$ & $55.04\,\pm\,4.44$ & $50.92\,\pm\,3.14$ & $55.43\,\pm\,5.20$ \\
EEGMAT & $65.59\,\pm\,7.47$ & $67.91\,\pm\,8.39$ & $69.46\,\pm\,3.01$ & $64.05\,\pm\,3.73$ & $64.98\,\pm\,6.37$ & $71.77\,\pm\,5.78$ \\
LEMON gender & $66.17\,\pm\,2.78$ & $65.74\,\pm\,3.62$ & $66.27\,\pm\,5.17$ & $63.66\,\pm\,3.01$ & $63.13\,\pm\,6.33$ & $64.49\,\pm\,3.36$ \\
LEMON extraversion & $50.33\,\pm\,1.36$ & $52.14\,\pm\,1.95$ & $52.70\,\pm\,2.90$ & $51.47\,\pm\,1.68$ & $49.82\,\pm\,2.48$ & $51.31\,\pm\,2.44$ \\
FACED & $14.60\,\pm\,0.76$ & $17.57\,\pm\,1.56$ & $13.51\,\pm\,0.26$ & $15.86\,\pm\,2.70$ & $13.47\,\pm\,0.36$ & $15.17\,\pm\,0.60$ \\
SEED & $51.27\,\pm\,0.14$ & $50.24\,\pm\,2.56$ & $48.91\,\pm\,4.40$ & $50.69\,\pm\,0.37$ & $51.22\,\pm\,2.91$ & $49.86\,\pm\,1.69$ \\
SEED-IV & $26.04\,\pm\,2.14$ & $26.58\,\pm\,0.99$ & $27.87\,\pm\,2.85$ & $27.28\,\pm\,0.71$ & $26.78\,\pm\,1.31$ & $26.81\,\pm\,0.81$ \\
SEED-V & $24.68\,\pm\,1.44$ & $22.88\,\pm\,1.01$ & $24.31\,\pm\,2.14$ & $22.97\,\pm\,1.61$ & $22.45\,\pm\,0.23$ & $23.10\,\pm\,2.32$ \\
SEED-VII & $18.55\,\pm\,1.59$ & $18.65\,\pm\,1.74$ & $17.46\,\pm\,1.63$ & $18.57\,\pm\,1.06$ & $17.94\,\pm\,1.99$ & $18.33\,\pm\,1.27$ \\
ISRUC S2$^{\dagger}$ & $26.92\,\pm\,4.48$ & $23.17\,\pm\,5.45$ & $25.67\,\pm\,5.22$ & $22.47\,\pm\,5.03$ & $25.03\,\pm\,5.32$ & $28.60\,\pm\,1.20$ \\
ISRUC S3 & $73.24\,\pm\,4.97$ & $73.97\,\pm\,1.54$ & $73.28\,\pm\,0.97$ & $74.36\,\pm\,1.11$ & $73.94\,\pm\,3.97$ & $75.45\,\pm\,2.09$ \\
SleepEDF & $70.50\,\pm\,1.18$ & $71.79\,\pm\,1.09$ & $70.81\,\pm\,3.02$ & $71.62\,\pm\,0.77$ & $70.17\,\pm\,0.41$ & $71.83\,\pm\,1.29$ \\
HMC & $44.69\,\pm\,1.34$ & $45.97\,\pm\,1.85$ & $44.93\,\pm\,0.67$ & $46.23\,\pm\,1.89$ & $43.70\,\pm\,2.83$ & $46.90\,\pm\,2.61$ \\
TUAB & $74.86\,\pm\,2.02$ & $75.62\,\pm\,0.94$ & $74.83\,\pm\,1.71$ & $75.30\,\pm\,2.07$ & $73.87\,\pm\,1.64$ & $75.48\,\pm\,1.29$ \\
TUEV & $47.80\,\pm\,10.04$ & $49.32\,\pm\,9.54$ & $48.05\,\pm\,11.17$ & $49.38\,\pm\,7.15$ & $47.69\,\pm\,6.82$ & $48.82\,\pm\,10.39$ \\
TUSL & $67.22\,\pm\,3.54$ & $65.26\,\pm\,1.32$ & $69.14\,\pm\,8.03$ & $59.05\,\pm\,11.37$ & $75.94\,\pm\,7.50$ & $65.47\,\pm\,8.77$ \\
EEGDenoiseNet & $92.48\,\pm\,1.57$ & $92.81\,\pm\,2.52$ & $92.83\,\pm\,1.69$ & $92.55\,\pm\,1.32$ & $85.32\,\pm\,1.20$ & $91.07\,\pm\,2.93$ \\
\midrule
\textbf{Macro mean} & $48.54\,\pm\,1.33$ & $48.44\,\pm\,1.38$ & $48.16\,\pm\,1.45$ & $47.59\,\pm\,1.52$ & $47.34\,\pm\,1.35$ & $48.48\,\pm\,2.55$ \\
\end{longtable}
\endgroup
\endgroup

\begingroup
\captionsetup{skip=4pt}

\begingroup
\fontsize{9}{10.6}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{EEG--LLM results for Quark-H (epoch 49).}\label{tab:eeg-llm-quark-h}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endfirsthead
\caption[]{EEG--LLM results for Quark-H (epoch 49) (continued).}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endhead
\midrule
\multicolumn{7}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & $51.60\,\pm\,10.18$ & $48.55\,\pm\,9.01$ & $45.63\,\pm\,6.49$ & $45.90\,\pm\,7.73$ & $45.91\,\pm\,1.00$ & $47.84\,\pm\,9.54$ \\
PD31 & $43.42\,\pm\,11.43$ & $49.70\,\pm\,9.15$ & $44.62\,\pm\,11.34$ & $50.82\,\pm\,11.61$ & $47.78\,\pm\,13.38$ & $44.00\,\pm\,10.67$ \\
BCIC IV-1 & $51.67\,\pm\,3.33$ & $48.83\,\pm\,3.88$ & $50.00\,\pm\,1.50$ & $52.50\,\pm\,1.32$ & $48.00\,\pm\,6.54$ & $49.33\,\pm\,0.58$ \\
BCIC IV-2a & $32.29\,\pm\,1.71$ & $34.03\,\pm\,3.93$ & $34.20\,\pm\,3.94$ & $33.62\,\pm\,1.97$ & $32.52\,\pm\,4.10$ & $30.21\,\pm\,1.59$ \\
SHU MI & $51.43\,\pm\,0.46$ & $52.50\,\pm\,1.37$ & $50.92\,\pm\,1.11$ & $53.28\,\pm\,0.76$ & $50.27\,\pm\,0.40$ & $51.47\,\pm\,0.70$ \\
BETA SSVEP & $2.35\,\pm\,0.34$ & $2.68\,\pm\,0.36$ & $2.71\,\pm\,0.36$ & $2.65\,\pm\,0.22$ & $2.86\,\pm\,0.24$ & $2.32\,\pm\,0.24$ \\
Monitoring ErrP & $54.85\,\pm\,1.59$ & $59.85\,\pm\,2.43$ & $57.43\,\pm\,3.39$ & $56.57\,\pm\,0.86$ & $59.05\,\pm\,3.51$ & $58.21\,\pm\,2.20$ \\
EEGMAT & $67.91\,\pm\,10.34$ & $63.28\,\pm\,10.27$ & $65.13\,\pm\,7.26$ & $68.69\,\pm\,10.51$ & $62.52\,\pm\,7.32$ & $61.59\,\pm\,10.48$ \\
LEMON gender & $66.12\,\pm\,1.64$ & $65.74\,\pm\,3.33$ & $67.51\,\pm\,3.03$ & $65.30\,\pm\,3.30$ & $64.91\,\pm\,4.60$ & $66.10\,\pm\,3.67$ \\
LEMON extraversion & $51.81\,\pm\,1.02$ & $51.87\,\pm\,0.93$ & $52.03\,\pm\,0.24$ & $53.21\,\pm\,1.54$ & $52.24\,\pm\,2.05$ & $49.47\,\pm\,0.57$ \\
FACED & $12.92\,\pm\,0.44$ & $14.32\,\pm\,1.21$ & $13.83\,\pm\,0.80$ & $15.12\,\pm\,1.83$ & $13.88\,\pm\,1.91$ & $13.23\,\pm\,0.92$ \\
SEED & $51.51\,\pm\,1.78$ & $49.14\,\pm\,1.74$ & $49.43\,\pm\,1.22$ & $50.83\,\pm\,1.62$ & $48.18\,\pm\,4.52$ & $47.85\,\pm\,2.97$ \\
SEED-IV & $27.93\,\pm\,1.19$ & $27.02\,\pm\,1.35$ & $26.96\,\pm\,1.47$ & $27.55\,\pm\,0.94$ & $27.64\,\pm\,0.31$ & $27.82\,\pm\,1.07$ \\
SEED-V & $25.26\,\pm\,0.95$ & $23.53\,\pm\,0.81$ & $25.19\,\pm\,2.50$ & $23.45\,\pm\,1.38$ & $23.65\,\pm\,0.66$ & $23.74\,\pm\,0.88$ \\
SEED-VII & $18.06\,\pm\,3.10$ & $18.07\,\pm\,0.74$ & $17.88\,\pm\,0.72$ & $18.36\,\pm\,0.75$ & $16.63\,\pm\,1.18$ & $18.43\,\pm\,1.58$ \\
ISRUC S2$^{\dagger}$ & $24.00\,\pm\,3.17$ & $29.50\,\pm\,4.79$ & $24.25\,\pm\,6.08$ & $27.87\,\pm\,5.12$ & $21.97\,\pm\,0.67$ & $24.51\,\pm\,3.39$ \\
ISRUC S3 & $75.31\,\pm\,2.43$ & $73.74\,\pm\,2.77$ & $72.59\,\pm\,3.24$ & $74.52\,\pm\,2.10$ & $70.47\,\pm\,6.75$ & $70.54\,\pm\,1.09$ \\
SleepEDF & $69.04\,\pm\,1.92$ & $71.33\,\pm\,1.12$ & $69.61\,\pm\,2.58$ & $70.88\,\pm\,2.32$ & $68.04\,\pm\,2.38$ & $68.85\,\pm\,2.61$ \\
HMC & $52.57\,\pm\,1.57$ & $54.51\,\pm\,2.84$ & $53.33\,\pm\,2.46$ & $54.40\,\pm\,2.55$ & $51.43\,\pm\,4.14$ & $53.01\,\pm\,2.65$ \\
TUAB & $73.40\,\pm\,1.95$ & $76.04\,\pm\,0.44$ & $75.36\,\pm\,1.48$ & $76.57\,\pm\,1.33$ & $74.90\,\pm\,1.19$ & $74.58\,\pm\,0.44$ \\
TUEV & $49.63\,\pm\,7.68$ & $47.44\,\pm\,2.54$ & $53.13\,\pm\,6.41$ & $47.58\,\pm\,8.64$ & $46.66\,\pm\,5.58$ & $52.61\,\pm\,7.90$ \\
TUSL & $64.42\,\pm\,5.26$ & $70.57\,\pm\,3.38$ & $62.42\,\pm\,10.31$ & $62.25\,\pm\,10.06$ & $62.84\,\pm\,7.08$ & $67.72\,\pm\,11.60$ \\
EEGDenoiseNet & $92.37\,\pm\,0.74$ & $91.22\,\pm\,1.17$ & $90.69\,\pm\,2.85$ & $90.77\,\pm\,1.98$ & $89.34\,\pm\,1.85$ & $87.60\,\pm\,4.44$ \\
\midrule
\textbf{Macro mean} & $48.25\,\pm\,0.82$ & $48.84\,\pm\,0.96$ & $48.04\,\pm\,1.28$ & $48.81\,\pm\,1.52$ & $47.03\,\pm\,0.33$ & $47.44\,\pm\,1.56$ \\
\end{longtable}
\endgroup
\endgroup

\begingroup
\captionsetup{skip=4pt}

\begingroup
\fontsize{9}{10.6}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{EEG--LLM results for Quark-G (epoch 29).}\label{tab:eeg-llm-quark-g}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endfirsthead
\caption[]{EEG--LLM results for Quark-G (epoch 29) (continued).}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endhead
\midrule
\multicolumn{7}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & $52.81\,\pm\,5.63$ & $51.54\,\pm\,5.15$ & $49.68\,\pm\,5.41$ & $50.71\,\pm\,5.96$ & $52.29\,\pm\,7.07$ & $49.15\,\pm\,6.69$ \\
PD31 & $41.25\,\pm\,7.70$ & $39.61\,\pm\,10.31$ & $38.41\,\pm\,11.48$ & $42.00\,\pm\,5.90$ & $41.28\,\pm\,5.71$ & $44.52\,\pm\,2.40$ \\
BCIC IV-1 & $52.50\,\pm\,1.80$ & $47.83\,\pm\,2.02$ & $45.33\,\pm\,5.51$ & $49.33\,\pm\,1.76$ & $50.67\,\pm\,1.61$ & $48.00\,\pm\,2.18$ \\
BCIC IV-2a & $31.25\,\pm\,1.08$ & $35.76\,\pm\,1.51$ & $31.83\,\pm\,2.53$ & $34.66\,\pm\,2.09$ & $36.28\,\pm\,0.92$ & $34.03\,\pm\,4.56$ \\
SHU MI & $54.74\,\pm\,1.03$ & $51.96\,\pm\,3.15$ & $51.94\,\pm\,1.34$ & $52.97\,\pm\,2.03$ & $51.40\,\pm\,2.22$ & $51.42\,\pm\,1.31$ \\
BETA SSVEP & $2.77\,\pm\,0.54$ & $3.07\,\pm\,0.65$ & $2.89\,\pm\,0.22$ & $3.36\,\pm\,1.00$ & $2.83\,\pm\,0.42$ & $2.74\,\pm\,0.49$ \\
Monitoring ErrP & $58.13\,\pm\,2.43$ & $55.15\,\pm\,4.37$ & $56.91\,\pm\,2.17$ & $56.84\,\pm\,4.17$ & $57.50\,\pm\,1.40$ & $54.07\,\pm\,3.37$ \\
EEGMAT & $63.75\,\pm\,10.88$ & $73.32\,\pm\,10.39$ & $70.43\,\pm\,8.40$ & $70.86\,\pm\,9.99$ & $65.62\,\pm\,14.90$ & $67.79\,\pm\,8.97$ \\
LEMON gender & $67.76\,\pm\,5.26$ & $65.73\,\pm\,2.92$ & $67.93\,\pm\,5.68$ & $65.91\,\pm\,2.74$ & $65.42\,\pm\,2.88$ & $65.14\,\pm\,2.79$ \\
LEMON extraversion & $50.51\,\pm\,2.83$ & $51.08\,\pm\,1.86$ & $51.25\,\pm\,0.89$ & $51.75\,\pm\,2.21$ & $51.58\,\pm\,0.56$ & $50.86\,\pm\,1.34$ \\
FACED & $15.84\,\pm\,3.63$ & $18.56\,\pm\,3.00$ & $13.43\,\pm\,2.53$ & $19.71\,\pm\,1.97$ & $16.99\,\pm\,2.98$ & $17.08\,\pm\,2.99$ \\
SEED & $47.93\,\pm\,3.73$ & $49.67\,\pm\,1.89$ & $44.46\,\pm\,5.71$ & $49.86\,\pm\,1.44$ & $45.91\,\pm\,2.80$ & $45.50\,\pm\,1.86$ \\
SEED-IV & $27.89\,\pm\,1.14$ & $26.71\,\pm\,0.36$ & $28.83\,\pm\,0.74$ & $28.39\,\pm\,0.36$ & $27.93\,\pm\,0.46$ & $27.38\,\pm\,0.90$ \\
SEED-V & $25.96\,\pm\,2.18$ & $24.26\,\pm\,1.08$ & $26.00\,\pm\,1.52$ & $24.16\,\pm\,1.21$ & $24.99\,\pm\,0.90$ & $23.13\,\pm\,1.19$ \\
SEED-VII & $17.71\,\pm\,1.62$ & $19.12\,\pm\,0.53$ & $16.05\,\pm\,2.18$ & $18.49\,\pm\,0.95$ & $17.66\,\pm\,0.61$ & $18.29\,\pm\,0.92$ \\
ISRUC S2$^{\dagger}$ & $30.05\,\pm\,4.81$ & $26.26\,\pm\,5.44$ & $30.66\,\pm\,2.17$ & $26.56\,\pm\,4.18$ & $31.73\,\pm\,6.48$ & $29.65\,\pm\,3.84$ \\
ISRUC S3 & $68.87\,\pm\,4.64$ & $71.02\,\pm\,3.09$ & $67.82\,\pm\,9.26$ & $70.34\,\pm\,2.74$ & $70.13\,\pm\,1.68$ & $68.78\,\pm\,3.72$ \\
SleepEDF & $68.63\,\pm\,3.32$ & $70.39\,\pm\,1.46$ & $67.54\,\pm\,3.58$ & $70.44\,\pm\,1.77$ & $69.26\,\pm\,3.58$ & $70.05\,\pm\,1.54$ \\
HMC & $49.28\,\pm\,2.17$ & $50.32\,\pm\,2.33$ & $45.10\,\pm\,3.26$ & $50.92\,\pm\,1.54$ & $50.16\,\pm\,2.31$ & $49.04\,\pm\,0.62$ \\
TUAB & $75.68\,\pm\,1.89$ & $75.82\,\pm\,2.00$ & $74.22\,\pm\,3.10$ & $76.59\,\pm\,0.90$ & $75.39\,\pm\,1.80$ & $76.29\,\pm\,1.61$ \\
TUEV & $54.26\,\pm\,9.30$ & $53.87\,\pm\,12.40$ & $48.82\,\pm\,5.84$ & $56.74\,\pm\,6.24$ & $53.39\,\pm\,11.05$ & $54.77\,\pm\,9.91$ \\
TUSL & $65.80\,\pm\,16.78$ & $62.87\,\pm\,13.16$ & $67.05\,\pm\,4.94$ & $63.83\,\pm\,9.57$ & $50.31\,\pm\,24.47$ & $61.05\,\pm\,11.57$ \\
EEGDenoiseNet & $84.18\,\pm\,3.71$ & $81.66\,\pm\,2.14$ & $80.82\,\pm\,6.84$ & $79.80\,\pm\,1.94$ & $74.65\,\pm\,7.79$ & $77.46\,\pm\,6.10$ \\
\midrule
\textbf{Macro mean} & $48.15\,\pm\,2.02$ & $48.07\,\pm\,1.86$ & $46.84\,\pm\,1.62$ & $48.44\,\pm\,1.06$ & $47.10\,\pm\,2.41$ & $47.23\,\pm\,1.26$ \\
\end{longtable}
\endgroup
\endgroup

\begingroup
\captionsetup{skip=4pt}

\begingroup
\fontsize{9}{10.6}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{EEG--LLM results for Atom-B (epoch 49).}\label{tab:eeg-llm-atom-b}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endfirsthead
\caption[]{EEG--LLM results for Atom-B (epoch 49) (continued).}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endhead
\midrule
\multicolumn{7}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & $49.30\,\pm\,5.27$ & $50.27\,\pm\,5.41$ & $54.80\,\pm\,10.89$ & $54.85\,\pm\,4.42$ & $46.25\,\pm\,6.19$ & $45.74\,\pm\,5.75$ \\
PD31 & $40.56\,\pm\,7.36$ & $43.19\,\pm\,7.66$ & $46.30\,\pm\,12.81$ & $47.04\,\pm\,5.87$ & $41.35\,\pm\,6.01$ & $45.32\,\pm\,6.07$ \\
BCIC IV-1 & $51.00\,\pm\,4.36$ & $49.67\,\pm\,4.04$ & $51.67\,\pm\,7.29$ & $50.00\,\pm\,1.80$ & $51.83\,\pm\,3.88$ & $48.67\,\pm\,3.21$ \\
BCIC IV-2a & $33.62\,\pm\,5.49$ & $33.80\,\pm\,0.72$ & $34.84\,\pm\,2.37$ & $34.03\,\pm\,2.34$ & $32.64\,\pm\,3.35$ & $33.10\,\pm\,5.28$ \\
SHU MI & $51.21\,\pm\,0.38$ & $50.42\,\pm\,1.24$ & $51.36\,\pm\,1.31$ & $50.51\,\pm\,1.91$ & $51.54\,\pm\,2.27$ & $49.88\,\pm\,0.89$ \\
BETA SSVEP & $2.77\,\pm\,0.24$ & $2.65\,\pm\,0.14$ & $2.44\,\pm\,0.31$ & $2.53\,\pm\,0.05$ & $2.68\,\pm\,0.45$ & $2.98\,\pm\,0.19$ \\
Monitoring ErrP & $54.74\,\pm\,1.98$ & $55.87\,\pm\,2.71$ & $57.01\,\pm\,2.60$ & $54.58\,\pm\,1.70$ & $56.48\,\pm\,0.57$ & $56.89\,\pm\,1.55$ \\
EEGMAT & $75.19\,\pm\,6.67$ & $68.24\,\pm\,8.37$ & $69.30\,\pm\,7.00$ & $70.11\,\pm\,12.01$ & $67.14\,\pm\,8.65$ & $71.16\,\pm\,2.26$ \\
LEMON gender & $61.91\,\pm\,2.51$ & $61.94\,\pm\,0.44$ & $61.60\,\pm\,3.02$ & $64.64\,\pm\,4.52$ & $61.58\,\pm\,2.01$ & $62.06\,\pm\,3.67$ \\
LEMON extraversion & $50.24\,\pm\,1.21$ & $50.27\,\pm\,0.59$ & $50.37\,\pm\,0.21$ & $49.78\,\pm\,0.30$ & $50.41\,\pm\,1.87$ & $49.64\,\pm\,0.16$ \\
FACED & $14.54\,\pm\,0.53$ & $13.58\,\pm\,0.79$ & $15.66\,\pm\,1.11$ & $14.21\,\pm\,0.49$ & $13.68\,\pm\,1.41$ & $14.29\,\pm\,1.08$ \\
SEED & $52.94\,\pm\,2.26$ & $52.87\,\pm\,1.71$ & $52.71\,\pm\,3.01$ & $51.70\,\pm\,2.17$ & $50.52\,\pm\,0.46$ & $51.53\,\pm\,4.11$ \\
SEED-IV & $27.32\,\pm\,1.95$ & $29.42\,\pm\,2.82$ & $26.51\,\pm\,1.33$ & $29.37\,\pm\,0.38$ & $27.53\,\pm\,1.92$ & $27.91\,\pm\,1.00$ \\
SEED-V & $22.40\,\pm\,0.96$ & $24.19\,\pm\,0.52$ & $23.44\,\pm\,0.65$ & $23.33\,\pm\,0.52$ & $23.86\,\pm\,1.09$ & $22.82\,\pm\,2.32$ \\
SEED-VII & $18.80\,\pm\,0.79$ & $19.01\,\pm\,0.71$ & $19.54\,\pm\,0.67$ & $17.87\,\pm\,1.28$ & $18.65\,\pm\,1.09$ & $17.90\,\pm\,1.06$ \\
ISRUC S2$^{\dagger}$ & $27.06\,\pm\,5.08$ & $28.51\,\pm\,2.88$ & $27.16\,\pm\,4.27$ & $27.73\,\pm\,5.50$ & $23.96\,\pm\,4.63$ & $23.21\,\pm\,1.91$ \\
ISRUC S3 & $73.54\,\pm\,1.94$ & $72.43\,\pm\,2.90$ & $75.15\,\pm\,3.90$ & $72.86\,\pm\,2.76$ & $73.60\,\pm\,1.87$ & $72.46\,\pm\,1.31$ \\
SleepEDF & $68.15\,\pm\,1.95$ & $67.49\,\pm\,2.55$ & $69.23\,\pm\,0.21$ & $66.04\,\pm\,4.54$ & $68.30\,\pm\,0.87$ & $67.59\,\pm\,0.77$ \\
HMC & $55.64\,\pm\,2.72$ & $55.98\,\pm\,3.09$ & $56.12\,\pm\,2.55$ & $54.49\,\pm\,5.95$ & $55.36\,\pm\,1.06$ & $55.50\,\pm\,1.99$ \\
TUAB & $74.88\,\pm\,2.15$ & $75.10\,\pm\,2.55$ & $75.60\,\pm\,1.04$ & $75.45\,\pm\,1.40$ & $75.00\,\pm\,1.39$ & $75.52\,\pm\,1.43$ \\
TUEV & $54.81\,\pm\,8.43$ & $52.11\,\pm\,10.32$ & $49.45\,\pm\,5.21$ & $49.52\,\pm\,13.89$ & $54.81\,\pm\,9.18$ & $53.28\,\pm\,12.03$ \\
TUSL & $50.12\,\pm\,19.01$ & $57.70\,\pm\,14.45$ & $54.75\,\pm\,15.89$ & $65.59\,\pm\,5.54$ & $60.09\,\pm\,9.57$ & $67.24\,\pm\,3.70$ \\
EEGDenoiseNet & $97.97\,\pm\,0.23$ & $98.04\,\pm\,1.27$ & $98.02\,\pm\,0.22$ & $97.93\,\pm\,0.18$ & $97.17\,\pm\,0.39$ & $97.38\,\pm\,0.40$ \\
\midrule
\textbf{Macro mean} & $48.21\,\pm\,1.77$ & $48.38\,\pm\,1.78$ & $48.83\,\pm\,1.80$ & $48.88\,\pm\,1.96$ & $48.02\,\pm\,1.59$ & $48.35\,\pm\,1.40$ \\
\end{longtable}
\endgroup
\endgroup

\begingroup
\captionsetup{skip=4pt}

\begingroup
\fontsize{9}{10.6}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{EEG--LLM results for Atom-L (epoch 49).}\label{tab:eeg-llm-atom-l-ep49}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endfirsthead
\caption[]{EEG--LLM results for Atom-L (epoch 49) (continued).}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endhead
\midrule
\multicolumn{7}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & $51.49\,\pm\,10.19$ & $52.42\,\pm\,6.16$ & $50.67\,\pm\,2.97$ & $49.93\,\pm\,4.99$ & $50.04\,\pm\,4.36$ & $48.40\,\pm\,1.47$ \\
PD31 & $39.16\,\pm\,3.23$ & $40.19\,\pm\,12.95$ & $42.85\,\pm\,9.57$ & $36.44\,\pm\,5.79$ & $41.83\,\pm\,8.94$ & $41.72\,\pm\,11.59$ \\
BCIC IV-1 & $50.00\,\pm\,1.32$ & $49.50\,\pm\,2.18$ & $48.17\,\pm\,3.01$ & $46.83\,\pm\,1.04$ & $51.33\,\pm\,1.26$ & $50.67\,\pm\,0.76$ \\
BCIC IV-2a & $35.01\,\pm\,1.76$ & $35.13\,\pm\,2.37$ & $32.64\,\pm\,2.87$ & $33.91\,\pm\,4.02$ & $35.76\,\pm\,2.46$ & $33.28\,\pm\,1.86$ \\
SHU MI & $51.56\,\pm\,0.92$ & $51.89\,\pm\,0.62$ & $51.43\,\pm\,1.15$ & $51.96\,\pm\,1.47$ & $51.37\,\pm\,0.91$ & $51.08\,\pm\,0.44$ \\
BETA SSVEP & $2.86\,\pm\,0.78$ & $2.86\,\pm\,0.78$ & $2.47\,\pm\,0.05$ & $2.74\,\pm\,0.10$ & $2.83\,\pm\,0.49$ & $2.38\,\pm\,0.05$ \\
Monitoring ErrP & $54.32\,\pm\,2.21$ & $56.56\,\pm\,0.80$ & $53.19\,\pm\,2.09$ & $54.62\,\pm\,2.55$ & $54.68\,\pm\,2.93$ & $53.30\,\pm\,3.20$ \\
EEGMAT & $70.23\,\pm\,6.54$ & $72.55\,\pm\,3.22$ & $66.84\,\pm\,11.51$ & $64.68\,\pm\,3.62$ & $63.44\,\pm\,5.09$ & $69.02\,\pm\,3.73$ \\
LEMON gender & $61.87\,\pm\,0.84$ & $61.96\,\pm\,2.07$ & $60.24\,\pm\,4.18$ & $61.46\,\pm\,3.51$ & $60.56\,\pm\,2.67$ & $59.96\,\pm\,1.57$ \\
LEMON extraversion & $50.47\,\pm\,3.13$ & $51.02\,\pm\,2.40$ & $49.39\,\pm\,1.22$ & $50.57\,\pm\,1.84$ & $50.78\,\pm\,2.34$ & $50.89\,\pm\,2.83$ \\
FACED & $15.04\,\pm\,1.49$ & $13.45\,\pm\,1.32$ & $13.38\,\pm\,0.40$ & $13.07\,\pm\,0.87$ & $12.69\,\pm\,0.55$ & $13.60\,\pm\,1.50$ \\
SEED & $50.49\,\pm\,2.43$ & $52.50\,\pm\,1.19$ & $50.04\,\pm\,1.71$ & $52.65\,\pm\,2.45$ & $48.15\,\pm\,1.99$ & $51.25\,\pm\,1.77$ \\
SEED-IV & $26.29\,\pm\,1.01$ & $27.18\,\pm\,1.20$ & $28.48\,\pm\,0.65$ & $27.38\,\pm\,2.39$ & $27.24\,\pm\,1.47$ & $27.49\,\pm\,1.82$ \\
SEED-V & $24.37\,\pm\,1.35$ & $24.39\,\pm\,1.54$ & $25.84\,\pm\,2.47$ & $22.79\,\pm\,0.50$ & $22.88\,\pm\,2.21$ & $23.39\,\pm\,1.05$ \\
SEED-VII & $18.03\,\pm\,0.42$ & $18.50\,\pm\,0.59$ & $18.74\,\pm\,1.98$ & $18.77\,\pm\,1.57$ & $18.56\,\pm\,1.73$ & $18.77\,\pm\,1.28$ \\
ISRUC S2$^{\dagger}$ & $30.23\,\pm\,2.76$ & $32.71\,\pm\,1.75$ & $30.70\,\pm\,4.76$ & $29.12\,\pm\,4.55$ & $30.72\,\pm\,1.67$ & $33.95\,\pm\,2.96$ \\
ISRUC S3 & $74.01\,\pm\,0.34$ & $73.91\,\pm\,1.75$ & $73.46\,\pm\,2.29$ & $75.58\,\pm\,2.95$ & $76.17\,\pm\,1.39$ & $73.39\,\pm\,2.06$ \\
SleepEDF & $69.46\,\pm\,2.17$ & $69.22\,\pm\,1.22$ & $67.22\,\pm\,2.64$ & $69.64\,\pm\,1.31$ & $70.05\,\pm\,0.84$ & $67.44\,\pm\,3.29$ \\
HMC & $54.87\,\pm\,1.44$ & $54.01\,\pm\,1.28$ & $51.94\,\pm\,1.46$ & $54.37\,\pm\,1.44$ & $53.53\,\pm\,0.83$ & $53.57\,\pm\,2.16$ \\
TUAB & $77.16\,\pm\,1.35$ & $76.46\,\pm\,1.31$ & $75.45\,\pm\,3.25$ & $77.39\,\pm\,1.64$ & $76.29\,\pm\,2.96$ & $75.61\,\pm\,2.11$ \\
TUEV & $58.34\,\pm\,9.75$ & $57.20\,\pm\,11.89$ & $54.38\,\pm\,8.74$ & $55.22\,\pm\,8.52$ & $57.62\,\pm\,11.37$ & $51.81\,\pm\,8.12$ \\
TUSL & $63.25\,\pm\,16.76$ & $64.66\,\pm\,14.33$ & $63.22\,\pm\,8.45$ & $62.06\,\pm\,9.91$ & $61.32\,\pm\,3.47$ & $71.15\,\pm\,1.24$ \\
EEGDenoiseNet & $96.95\,\pm\,1.06$ & $97.10\,\pm\,0.71$ & $98.17\,\pm\,0.42$ & $96.95\,\pm\,0.56$ & $96.87\,\pm\,0.56$ & $95.78\,\pm\,1.63$ \\
\midrule
\textbf{Macro mean} & $48.93\,\pm\,2.05$ & $49.36\,\pm\,2.16$ & $48.21\,\pm\,1.26$ & $48.18\,\pm\,1.13$ & $48.47\,\pm\,0.82$ & $48.60\,\pm\,1.03$ \\
\end{longtable}
\endgroup
\endgroup

\begingroup
\captionsetup{skip=4pt}

\begingroup
\fontsize{9}{10.6}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{EEG--LLM results for Atom-H (epoch 49).}\label{tab:eeg-llm-atom-h}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endfirsthead
\caption[]{EEG--LLM results for Atom-H (epoch 49) (continued).}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endhead
\midrule
\multicolumn{7}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & $54.43\,\pm\,5.61$ & $53.29\,\pm\,6.21$ & $52.31\,\pm\,9.07$ & $57.39\,\pm\,9.42$ & $50.73\,\pm\,6.36$ & $53.02\,\pm\,9.06$ \\
PD31 & $45.29\,\pm\,10.84$ & $46.65\,\pm\,10.20$ & $44.51\,\pm\,4.30$ & $48.46\,\pm\,8.25$ & $49.44\,\pm\,5.88$ & $41.32\,\pm\,12.30$ \\
BCIC IV-1 & $50.83\,\pm\,0.58$ & $51.17\,\pm\,3.06$ & $48.50\,\pm\,1.80$ & $52.50\,\pm\,4.58$ & $49.50\,\pm\,3.91$ & $50.50\,\pm\,3.50$ \\
BCIC IV-2a & $32.47\,\pm\,3.38$ & $34.43\,\pm\,0.70$ & $35.59\,\pm\,2.30$ & $34.49\,\pm\,1.94$ & $34.78\,\pm\,4.20$ & $28.65\,\pm\,2.56$ \\
SHU MI & $51.07\,\pm\,0.59$ & $51.59\,\pm\,0.96$ & $50.82\,\pm\,1.68$ & $50.40\,\pm\,0.46$ & $52.21\,\pm\,0.84$ & $51.48\,\pm\,0.94$ \\
BETA SSVEP & $2.44\,\pm\,0.19$ & $3.69\,\pm\,0.95$ & $2.74\,\pm\,0.34$ & $2.86\,\pm\,0.18$ & $3.45\,\pm\,0.67$ & $3.01\,\pm\,0.14$ \\
Monitoring ErrP & $54.08\,\pm\,3.30$ & $57.07\,\pm\,3.52$ & $57.40\,\pm\,4.72$ & $56.56\,\pm\,1.38$ & $56.16\,\pm\,3.38$ & $58.08\,\pm\,3.53$ \\
EEGMAT & $70.68\,\pm\,9.75$ & $71.31\,\pm\,7.63$ & $70.24\,\pm\,5.76$ & $70.53\,\pm\,10.29$ & $69.46\,\pm\,10.86$ & $67.14\,\pm\,3.03$ \\
LEMON gender & $61.20\,\pm\,1.02$ & $62.33\,\pm\,0.60$ & $61.24\,\pm\,1.40$ & $63.23\,\pm\,0.56$ & $62.29\,\pm\,1.66$ & $61.87\,\pm\,0.21$ \\
LEMON extraversion & $51.49\,\pm\,3.13$ & $52.03\,\pm\,0.61$ & $49.99\,\pm\,1.35$ & $52.79\,\pm\,1.51$ & $50.77\,\pm\,1.87$ & $51.04\,\pm\,1.25$ \\
FACED & $14.26\,\pm\,0.50$ & $15.69\,\pm\,2.53$ & $13.13\,\pm\,0.40$ & $15.69\,\pm\,0.83$ & $14.78\,\pm\,1.41$ & $14.75\,\pm\,0.18$ \\
SEED & $52.66\,\pm\,0.49$ & $53.83\,\pm\,0.82$ & $52.76\,\pm\,0.88$ & $54.03\,\pm\,1.08$ & $53.01\,\pm\,0.98$ & $50.61\,\pm\,1.70$ \\
SEED-IV & $26.53\,\pm\,0.39$ & $26.98\,\pm\,0.77$ & $28.94\,\pm\,0.81$ & $27.39\,\pm\,1.53$ & $27.64\,\pm\,1.51$ & $27.69\,\pm\,1.01$ \\
SEED-V & $24.69\,\pm\,1.10$ & $22.86\,\pm\,1.05$ & $24.93\,\pm\,2.38$ & $23.78\,\pm\,1.61$ & $23.36\,\pm\,2.01$ & $22.82\,\pm\,1.22$ \\
SEED-VII & $19.22\,\pm\,1.27$ & $19.62\,\pm\,2.23$ & $18.94\,\pm\,0.37$ & $18.37\,\pm\,0.89$ & $18.69\,\pm\,1.36$ & $17.84\,\pm\,1.01$ \\
ISRUC S2$^{\dagger}$ & $26.24\,\pm\,1.86$ & $25.03\,\pm\,1.08$ & $28.89\,\pm\,5.78$ & $23.22\,\pm\,1.71$ & $29.37\,\pm\,5.71$ & $32.77\,\pm\,1.03$ \\
ISRUC S3 & $78.13\,\pm\,2.36$ & $76.30\,\pm\,0.75$ & $75.37\,\pm\,3.41$ & $76.88\,\pm\,0.39$ & $78.36\,\pm\,2.42$ & $74.78\,\pm\,1.54$ \\
SleepEDF & $69.88\,\pm\,2.09$ & $71.16\,\pm\,1.17$ & $69.99\,\pm\,2.65$ & $71.74\,\pm\,1.56$ & $71.20\,\pm\,1.35$ & $70.64\,\pm\,1.09$ \\
HMC & $56.99\,\pm\,0.61$ & $56.99\,\pm\,1.06$ & $55.80\,\pm\,2.26$ & $56.54\,\pm\,1.16$ & $57.78\,\pm\,1.04$ & $56.33\,\pm\,1.41$ \\
TUAB & $77.16\,\pm\,2.61$ & $77.82\,\pm\,0.70$ & $76.75\,\pm\,1.81$ & $77.97\,\pm\,1.32$ & $77.64\,\pm\,1.26$ & $77.43\,\pm\,0.95$ \\
TUEV & $57.32\,\pm\,10.07$ & $54.52\,\pm\,5.92$ & $49.14\,\pm\,4.51$ & $56.69\,\pm\,9.65$ & $53.66\,\pm\,4.82$ & $53.83\,\pm\,3.10$ \\
TUSL & $69.63\,\pm\,9.81$ & $56.21\,\pm\,16.83$ & $60.82\,\pm\,10.10$ & $54.29\,\pm\,15.21$ & $60.80\,\pm\,10.14$ & $68.51\,\pm\,12.28$ \\
EEGDenoiseNet & $86.30\,\pm\,3.81$ & $83.91\,\pm\,0.59$ & $84.52\,\pm\,1.97$ & $80.75\,\pm\,2.87$ & $84.85\,\pm\,2.81$ & $83.76\,\pm\,4.94$ \\
\midrule
\textbf{Macro mean} & $49.26\,\pm\,1.87$ & $48.89\,\pm\,1.80$ & $48.41\,\pm\,1.69$ & $48.98\,\pm\,1.83$ & $49.13\,\pm\,1.69$ & $48.60\,\pm\,1.27$ \\
\end{longtable}
\endgroup
\endgroup

\begingroup
\captionsetup{skip=4pt}

\begingroup
\fontsize{9}{10.6}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{EEG--LLM results for Molecule-B (epoch 49).}\label{tab:eeg-llm-molecule-b}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endfirsthead
\caption[]{EEG--LLM results for Molecule-B (epoch 49) (continued).}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endhead
\midrule
\multicolumn{7}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & $46.89\,\pm\,4.30$ & $45.28\,\pm\,4.39$ & $43.48\,\pm\,0.90$ & $45.92\,\pm\,1.18$ & $42.74\,\pm\,3.92$ & $46.25\,\pm\,2.28$ \\
PD31 & $48.05\,\pm\,8.00$ & $44.80\,\pm\,7.41$ & $43.44\,\pm\,7.11$ & $44.52\,\pm\,5.00$ & $44.61\,\pm\,6.43$ & $46.16\,\pm\,7.66$ \\
BCIC IV-1 & $51.33\,\pm\,0.58$ & $46.83\,\pm\,3.40$ & $50.67\,\pm\,1.89$ & $48.67\,\pm\,2.36$ & $48.83\,\pm\,2.36$ & $46.33\,\pm\,6.79$ \\
BCIC IV-2a & $36.52\,\pm\,4.34$ & $33.10\,\pm\,1.26$ & $33.91\,\pm\,2.70$ & $34.03\,\pm\,3.81$ & $33.51\,\pm\,3.30$ & $32.23\,\pm\,0.72$ \\
SHU MI & $51.70\,\pm\,1.29$ & $53.61\,\pm\,0.97$ & $52.05\,\pm\,1.73$ & $51.47\,\pm\,0.89$ & $50.09\,\pm\,0.26$ & $50.78\,\pm\,1.21$ \\
BETA SSVEP & $2.41\,\pm\,0.56$ & $2.53\,\pm\,0.34$ & $2.89\,\pm\,0.10$ & $2.74\,\pm\,0.14$ & $2.92\,\pm\,0.22$ & $2.50\,\pm\,0.63$ \\
Monitoring ErrP & $56.57\,\pm\,2.39$ & $57.89\,\pm\,2.33$ & $54.45\,\pm\,2.46$ & $54.21\,\pm\,4.60$ & $56.13\,\pm\,1.98$ & $53.53\,\pm\,1.76$ \\
EEGMAT & $65.60\,\pm\,9.36$ & $62.21\,\pm\,8.82$ & $60.81\,\pm\,8.71$ & $63.30\,\pm\,9.95$ & $64.52\,\pm\,12.21$ & $67.46\,\pm\,10.67$ \\
LEMON gender & $58.79\,\pm\,1.70$ & $56.82\,\pm\,3.94$ & $59.29\,\pm\,2.55$ & $58.82\,\pm\,2.05$ & $55.76\,\pm\,4.31$ & $59.19\,\pm\,3.90$ \\
LEMON extraversion & $49.88\,\pm\,2.44$ & $50.97\,\pm\,1.32$ & $50.51\,\pm\,1.13$ & $50.06\,\pm\,2.11$ & $52.05\,\pm\,2.93$ & $49.22\,\pm\,1.86$ \\
FACED & $13.89\,\pm\,1.20$ & $15.30\,\pm\,0.51$ & $14.03\,\pm\,1.73$ & $14.31\,\pm\,2.06$ & $13.62\,\pm\,0.32$ & $13.51\,\pm\,0.51$ \\
SEED & $50.69\,\pm\,1.53$ & $51.83\,\pm\,0.83$ & $50.45\,\pm\,2.51$ & $50.56\,\pm\,1.90$ & $46.50\,\pm\,2.36$ & $49.51\,\pm\,1.35$ \\
SEED-IV & $27.13\,\pm\,2.13$ & $26.36\,\pm\,1.32$ & $27.31\,\pm\,0.74$ & $27.82\,\pm\,0.80$ & $27.43\,\pm\,0.79$ & $26.86\,\pm\,1.40$ \\
SEED-V & $23.48\,\pm\,1.03$ & $22.39\,\pm\,0.98$ & $23.13\,\pm\,0.95$ & $23.44\,\pm\,1.25$ & $22.30\,\pm\,1.54$ & $23.14\,\pm\,1.02$ \\
SEED-VII & $17.68\,\pm\,1.29$ & $17.91\,\pm\,0.91$ & $19.28\,\pm\,0.68$ & $18.88\,\pm\,0.52$ & $17.43\,\pm\,1.32$ & $18.43\,\pm\,0.82$ \\
ISRUC S2$^{\dagger}$ & $23.43\,\pm\,3.35$ & $26.80\,\pm\,4.42$ & $25.16\,\pm\,3.46$ & $29.92\,\pm\,3.02$ & $26.55\,\pm\,3.73$ & $28.14\,\pm\,5.25$ \\
ISRUC S3 & $71.72\,\pm\,1.23$ & $70.61\,\pm\,1.36$ & $70.10\,\pm\,1.08$ & $71.29\,\pm\,2.09$ & $69.70\,\pm\,0.84$ & $67.20\,\pm\,2.16$ \\
SleepEDF & $66.34\,\pm\,1.40$ & $66.95\,\pm\,2.09$ & $66.37\,\pm\,1.49$ & $66.98\,\pm\,1.90$ & $65.97\,\pm\,1.32$ & $64.24\,\pm\,1.53$ \\
HMC & $48.10\,\pm\,2.20$ & $49.07\,\pm\,2.21$ & $48.25\,\pm\,3.75$ & $48.65\,\pm\,3.46$ & $47.87\,\pm\,2.56$ & $47.45\,\pm\,2.66$ \\
TUAB & $74.66\,\pm\,3.24$ & $76.05\,\pm\,2.50$ & $75.15\,\pm\,1.15$ & $74.48\,\pm\,2.15$ & $75.14\,\pm\,1.27$ & $75.85\,\pm\,0.97$ \\
TUEV & $51.43\,\pm\,6.57$ & $53.35\,\pm\,9.21$ & $51.26\,\pm\,9.86$ & $50.50\,\pm\,5.51$ & $49.71\,\pm\,13.98$ & $56.08\,\pm\,8.38$ \\
TUSL & $67.26\,\pm\,10.67$ & $58.53\,\pm\,6.61$ & $62.35\,\pm\,3.76$ & $70.57\,\pm\,6.93$ & $62.29\,\pm\,8.44$ & $65.44\,\pm\,8.21$ \\
EEGDenoiseNet & $90.84\,\pm\,1.26$ & $90.07\,\pm\,1.39$ & $89.29\,\pm\,1.80$ & $90.34\,\pm\,0.87$ & $89.11\,\pm\,0.69$ & $91.92\,\pm\,1.15$ \\
\midrule
\textbf{Macro mean} & $47.58\,\pm\,1.84$ & $46.92\,\pm\,1.41$ & $46.68\,\pm\,1.33$ & $47.46\,\pm\,1.37$ & $46.29\,\pm\,2.41$ & $47.02\,\pm\,1.59$ \\
\end{longtable}
\endgroup
\endgroup

\begingroup
\captionsetup{skip=4pt}

\begingroup
\fontsize{9}{10.6}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{EEG--LLM results for Molecule-L (epoch 29).}\label{tab:eeg-llm-molecule-l}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endfirsthead
\caption[]{EEG--LLM results for Molecule-L (epoch 29) (continued).}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endhead
\midrule
\multicolumn{7}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & $47.28\,\pm\,4.37$ & $45.84\,\pm\,10.38$ & $47.20\,\pm\,6.55$ & $48.55\,\pm\,3.23$ & $47.89\,\pm\,1.52$ & $51.18\,\pm\,3.29$ \\
PD31 & $47.18\,\pm\,7.62$ & $52.61\,\pm\,5.62$ & $48.94\,\pm\,5.80$ & $48.48\,\pm\,4.93$ & $47.91\,\pm\,9.01$ & $49.00\,\pm\,7.47$ \\
BCIC IV-1 & $47.50\,\pm\,1.80$ & $50.00\,\pm\,2.65$ & $49.33\,\pm\,1.89$ & $45.83\,\pm\,5.13$ & $50.67\,\pm\,1.26$ & $49.67\,\pm\,1.89$ \\
BCIC IV-2a & $35.47\,\pm\,4.37$ & $36.17\,\pm\,2.54$ & $38.60\,\pm\,1.58$ & $36.00\,\pm\,1.58$ & $34.49\,\pm\,2.34$ & $33.51\,\pm\,1.67$ \\
SHU MI & $52.05\,\pm\,3.46$ & $52.73\,\pm\,0.59$ & $52.10\,\pm\,2.00$ & $52.90\,\pm\,2.36$ & $52.39\,\pm\,1.63$ & $51.39\,\pm\,1.08$ \\
BETA SSVEP & $3.27\,\pm\,0.41$ & $2.83\,\pm\,0.27$ & $2.77\,\pm\,0.67$ & $3.12\,\pm\,0.18$ & $3.24\,\pm\,0.44$ & $2.56\,\pm\,0.10$ \\
Monitoring ErrP & $55.17\,\pm\,2.94$ & $54.99\,\pm\,3.10$ & $56.75\,\pm\,1.94$ & $53.46\,\pm\,3.71$ & $56.63\,\pm\,1.21$ & $58.47\,\pm\,3.99$ \\
EEGMAT & $64.67\,\pm\,14.35$ & $68.06\,\pm\,5.91$ & $71.31\,\pm\,3.95$ & $64.52\,\pm\,12.43$ & $62.05\,\pm\,4.55$ & $68.23\,\pm\,8.38$ \\
LEMON gender & $58.97\,\pm\,1.22$ & $57.56\,\pm\,2.48$ & $59.20\,\pm\,3.18$ & $59.51\,\pm\,1.25$ & $57.17\,\pm\,0.62$ & $59.98\,\pm\,3.00$ \\
LEMON extraversion & $50.64\,\pm\,1.30$ & $50.32\,\pm\,0.79$ & $50.24\,\pm\,0.66$ & $51.59\,\pm\,0.80$ & $50.95\,\pm\,0.64$ & $50.04\,\pm\,2.34$ \\
FACED & $15.72\,\pm\,1.47$ & $15.19\,\pm\,0.86$ & $14.93\,\pm\,0.44$ & $15.11\,\pm\,1.18$ & $13.61\,\pm\,1.21$ & $14.26\,\pm\,1.63$ \\
SEED & $51.72\,\pm\,2.22$ & $52.71\,\pm\,1.91$ & $50.86\,\pm\,2.86$ & $49.47\,\pm\,1.17$ & $49.30\,\pm\,1.17$ & $52.26\,\pm\,0.85$ \\
SEED-IV & $27.50\,\pm\,0.61$ & $26.97\,\pm\,0.32$ & $27.78\,\pm\,1.50$ & $27.01\,\pm\,0.62$ & $26.83\,\pm\,0.85$ & $28.43\,\pm\,1.22$ \\
SEED-V & $21.86\,\pm\,0.74$ & $22.24\,\pm\,2.27$ & $22.14\,\pm\,0.94$ & $20.96\,\pm\,0.40$ & $21.74\,\pm\,0.20$ & $23.21\,\pm\,1.10$ \\
SEED-VII & $18.75\,\pm\,0.95$ & $17.98\,\pm\,0.94$ & $18.18\,\pm\,1.05$ & $18.07\,\pm\,1.19$ & $17.54\,\pm\,0.10$ & $18.73\,\pm\,1.09$ \\
ISRUC S2$^{\dagger}$ & $31.02\,\pm\,4.99$ & $28.17\,\pm\,4.37$ & $34.18\,\pm\,2.89$ & $24.18\,\pm\,0.78$ & $25.66\,\pm\,1.18$ & $28.62\,\pm\,7.42$ \\
ISRUC S3 & $72.86\,\pm\,2.72$ & $72.97\,\pm\,1.88$ & $71.59\,\pm\,0.43$ & $74.36\,\pm\,1.94$ & $73.76\,\pm\,2.17$ & $70.69\,\pm\,1.60$ \\
SleepEDF & $70.30\,\pm\,0.48$ & $69.80\,\pm\,0.48$ & $69.50\,\pm\,1.52$ & $70.19\,\pm\,0.86$ & $67.82\,\pm\,3.70$ & $68.12\,\pm\,2.54$ \\
HMC & $54.38\,\pm\,3.27$ & $53.92\,\pm\,3.57$ & $53.65\,\pm\,2.91$ & $54.34\,\pm\,4.14$ & $52.96\,\pm\,1.50$ & $53.83\,\pm\,3.77$ \\
TUAB & $76.80\,\pm\,1.61$ & $76.49\,\pm\,1.89$ & $75.33\,\pm\,1.95$ & $76.32\,\pm\,1.26$ & $75.00\,\pm\,2.88$ & $75.65\,\pm\,1.94$ \\
TUEV & $53.91\,\pm\,9.10$ & $53.64\,\pm\,11.65$ & $54.91\,\pm\,4.53$ & $56.91\,\pm\,8.48$ & $47.72\,\pm\,0.65$ & $55.56\,\pm\,8.29$ \\
TUSL & $62.67\,\pm\,4.21$ & $66.88\,\pm\,12.64$ & $68.11\,\pm\,6.20$ & $64.90\,\pm\,14.50$ & $60.32\,\pm\,6.93$ & $65.80\,\pm\,20.52$ \\
EEGDenoiseNet & $94.62\,\pm\,0.25$ & $95.51\,\pm\,0.59$ & $93.75\,\pm\,2.33$ & $93.85\,\pm\,1.60$ & $93.05\,\pm\,0.84$ & $93.05\,\pm\,2.79$ \\
\midrule
\textbf{Macro mean} & $48.45\,\pm\,1.69$ & $48.85\,\pm\,1.81$ & $49.19\,\pm\,0.82$ & $48.25\,\pm\,1.60$ & $47.33\,\pm\,0.41$ & $48.79\,\pm\,2.06$ \\
\end{longtable}
\endgroup
\endgroup

\begingroup
\captionsetup{skip=4pt}

\begingroup
\fontsize{9}{10.6}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTpre}{6pt}
\setlength{\LTpost}{8pt}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{EEG--LLM results for Molecule-H (epoch 9).}\label{tab:eeg-llm-molecule-h}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endfirsthead
\caption[]{EEG--LLM results for Molecule-H (epoch 9) (continued).}\\
\toprule
Task & Qwen3-0.6B & Qwen3-1.7B & Qwen3-4B & Qwen3-8B & Qwen3-14B & Qwen3-32B \\
\midrule
\endhead
\midrule
\multicolumn{7}{r@{}}{\emph{Continued on the next page.}}\\
\endfoot
\bottomrule
\endlastfoot
AD65 & $53.50\,\pm\,4.61$ & $48.32\,\pm\,5.74$ & $49.69\,\pm\,1.72$ & $50.44\,\pm\,8.14$ & $49.30\,\pm\,0.49$ & $50.70\,\pm\,3.55$ \\
PD31 & $43.78\,\pm\,6.05$ & $45.64\,\pm\,2.59$ & $45.79\,\pm\,8.54$ & $45.41\,\pm\,9.53$ & $44.06\,\pm\,12.60$ & $47.94\,\pm\,11.01$ \\
BCIC IV-1 & $52.00\,\pm\,2.78$ & $46.83\,\pm\,2.25$ & $52.83\,\pm\,5.39$ & $49.33\,\pm\,3.51$ & $48.50\,\pm\,1.32$ & $51.83\,\pm\,2.52$ \\
BCIC IV-2a & $35.94\,\pm\,2.18$ & $36.34\,\pm\,0.20$ & $34.78\,\pm\,6.36$ & $38.19\,\pm\,4.96$ & $34.95\,\pm\,5.78$ & $35.71\,\pm\,1.82$ \\
SHU MI & $53.79\,\pm\,2.60$ & $51.47\,\pm\,2.28$ & $51.01\,\pm\,0.69$ & $51.30\,\pm\,2.53$ & $49.58\,\pm\,1.27$ & $51.27\,\pm\,2.98$ \\
BETA SSVEP & $3.84\,\pm\,1.03$ & $3.69\,\pm\,0.74$ & $3.54\,\pm\,0.74$ & $3.24\,\pm\,0.27$ & $3.12\,\pm\,0.59$ & $3.42\,\pm\,0.21$ \\
Monitoring ErrP & $54.66\,\pm\,3.43$ & $57.80\,\pm\,3.03$ & $57.12\,\pm\,3.45$ & $56.25\,\pm\,3.91$ & $54.18\,\pm\,2.21$ & $58.06\,\pm\,1.28$ \\
EEGMAT & $70.84\,\pm\,5.20$ & $69.76\,\pm\,6.16$ & $69.45\,\pm\,9.85$ & $71.77\,\pm\,10.23$ & $65.29\,\pm\,14.12$ & $65.44\,\pm\,4.19$ \\
LEMON gender & $61.78\,\pm\,0.84$ & $60.94\,\pm\,1.66$ & $61.29\,\pm\,1.79$ & $62.04\,\pm\,1.02$ & $58.15\,\pm\,1.88$ & $62.30\,\pm\,0.80$ \\
LEMON extraversion & $50.40\,\pm\,1.74$ & $50.70\,\pm\,2.33$ & $51.68\,\pm\,1.31$ & $50.52\,\pm\,3.62$ & $50.43\,\pm\,1.58$ & $51.51\,\pm\,1.60$ \\
FACED & $16.26\,\pm\,2.21$ & $16.66\,\pm\,1.67$ & $14.80\,\pm\,0.07$ & $15.81\,\pm\,1.29$ & $12.80\,\pm\,1.23$ & $14.90\,\pm\,0.44$ \\
SEED & $52.52\,\pm\,2.89$ & $53.60\,\pm\,2.38$ & $52.52\,\pm\,4.49$ & $53.39\,\pm\,1.46$ & $51.55\,\pm\,2.89$ & $51.58\,\pm\,1.04$ \\
SEED-IV & $29.34\,\pm\,1.37$ & $28.00\,\pm\,0.95$ & $27.04\,\pm\,0.57$ & $28.73\,\pm\,0.93$ & $28.28\,\pm\,1.07$ & $26.50\,\pm\,0.78$ \\
SEED-V & $23.97\,\pm\,2.54$ & $22.95\,\pm\,0.71$ & $22.92\,\pm\,0.65$ & $23.14\,\pm\,1.25$ & $24.34\,\pm\,1.93$ & $22.18\,\pm\,0.87$ \\
SEED-VII & $18.48\,\pm\,1.21$ & $19.07\,\pm\,1.08$ & $18.37\,\pm\,0.18$ & $20.56\,\pm\,1.05$ & $17.93\,\pm\,1.71$ & $17.97\,\pm\,1.45$ \\
ISRUC S2$^{\dagger}$ & $32.46\,\pm\,6.20$ & $33.03\,\pm\,5.32$ & $31.68\,\pm\,4.54$ & $36.28\,\pm\,1.22$ & $28.82\,\pm\,4.32$ & $30.41\,\pm\,5.29$ \\
ISRUC S3 & $75.89\,\pm\,1.63$ & $75.96\,\pm\,0.80$ & $75.78\,\pm\,2.83$ & $75.32\,\pm\,4.01$ & $73.48\,\pm\,4.63$ & $76.74\,\pm\,0.29$ \\
SleepEDF & $69.95\,\pm\,3.07$ & $70.29\,\pm\,2.09$ & $70.40\,\pm\,1.46$ & $70.98\,\pm\,1.83$ & $68.80\,\pm\,2.38$ & $70.46\,\pm\,1.50$ \\
HMC & $55.66\,\pm\,1.84$ & $56.90\,\pm\,2.28$ & $57.02\,\pm\,2.39$ & $57.48\,\pm\,3.51$ & $56.32\,\pm\,2.02$ & $57.16\,\pm\,0.67$ \\
TUAB & $75.90\,\pm\,4.05$ & $77.46\,\pm\,1.59$ & $76.75\,\pm\,1.89$ & $76.99\,\pm\,2.01$ & $75.73\,\pm\,1.55$ & $77.50\,\pm\,1.21$ \\
TUEV & $56.60\,\pm\,8.77$ & $60.40\,\pm\,13.00$ & $58.65\,\pm\,10.74$ & $61.72\,\pm\,14.45$ & $54.27\,\pm\,15.06$ & $63.53\,\pm\,12.64$ \\
TUSL & $63.08\,\pm\,4.75$ & $68.13\,\pm\,9.69$ & $61.83\,\pm\,16.11$ & $71.74\,\pm\,6.70$ & $66.11\,\pm\,13.09$ & $63.29\,\pm\,10.49$ \\
EEGDenoiseNet & $90.89\,\pm\,2.26$ & $89.24\,\pm\,0.48$ & $87.43\,\pm\,2.89$ & $90.96\,\pm\,1.12$ & $87.47\,\pm\,4.89$ & $89.71\,\pm\,1.83$ \\
\midrule
\textbf{Macro mean} & $49.63\,\pm\,1.03$ & $49.70\,\pm\,1.68$ & $49.23\,\pm\,2.59$ & $50.50\,\pm\,2.17$ & $47.98\,\pm\,2.89$ & $49.57\,\pm\,1.49$ \\
\end{longtable}
